Efficient All-Pairs Correlation Volume Sampling for Optical Flow Estimation

Recent optical flow estimation methods often employ local cost sampling from a dense all-pairs correlation volume. This results in quadratic computational and memory complexity in the number of pixels. Although an alternative memory-efficient implementation with on-demand cost computation exists, this is significantly slower in practice and therefore many prior methods process images at downsampled resolutions, missing fine-grained details. To address this, we propose an algorithm for both memory and compute-efficient implementation of the all-pairs correlation volume sampling, still matching the exact mathematical operator as defined by RAFT. Our approach outperforms on-demand sampling by up to 92% while maintaining equally low memory usage, and performs at least on par with the default implementation with up to 99% lower memory usage. As cost sampling makes up a significant portion of the overall runtime, this can translate to up to 63% savings for the total end-to-end model inference on high-resolution inputs. Our evaluation of existing methods includes an 8K ultra-high-resolution dataset and an inference-time extension of the SEA-RAFT method. With this, we achieve state-of-the-art results at high resolutions both in accuracy and runtime.

==> include/cyocnvkmjgoxrotjrrvm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.575869in}}%
\pgfpathlineto{\pgfqpoint{0.487302in}{3.575869in}}%
\pgfpathlineto{\pgfqpoint{0.487302in}{0.470389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{3.575869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956061in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{3.575869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081121in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{3.575869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.206181in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{3.575869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.331241in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643651in,y=0.147704in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Input scaling factor}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.706902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=0.654095in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{1.179701in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.179701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=1.126894in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{1.652500in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.652500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=1.599693in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{2.125299in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.125299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=2.072492in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{2.598098in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.598098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=2.545291in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.070897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=3.018090in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{3.543695in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.543695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=3.490889in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147718in,y=2.023129in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1px Error, %}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.488795in}}%
\pgfpathcurveto{\pgfqpoint{0.964938in}{2.488795in}}{\pgfqpoint{0.973453in}{2.492322in}}{\pgfqpoint{0.979730in}{2.498599in}}%
\pgfpathcurveto{\pgfqpoint{0.986007in}{2.504876in}}{\pgfqpoint{0.989534in}{2.513391in}}{\pgfqpoint{0.989534in}{2.522268in}}%
\pgfpathcurveto{\pgfqpoint{0.989534in}{2.531145in}}{\pgfqpoint{0.986007in}{2.539660in}}{\pgfqpoint{0.979730in}{2.545938in}}%
\pgfpathcurveto{\pgfqpoint{0.973453in}{2.552215in}}{\pgfqpoint{0.964938in}{2.555742in}}{\pgfqpoint{0.956061in}{2.555742in}}%
\pgfpathcurveto{\pgfqpoint{0.947183in}{2.555742in}}{\pgfqpoint{0.938668in}{2.552215in}}{\pgfqpoint{0.932391in}{2.545938in}}%
\pgfpathcurveto{\pgfqpoint{0.926114in}{2.539660in}}{\pgfqpoint{0.922587in}{2.531145in}}{\pgfqpoint{0.922587in}{2.522268in}}%
\pgfpathcurveto{\pgfqpoint{0.922587in}{2.513391in}}{\pgfqpoint{0.926114in}{2.504876in}}{\pgfqpoint{0.932391in}{2.498599in}}%
\pgfpathcurveto{\pgfqpoint{0.938668in}{2.492322in}}{\pgfqpoint{0.947183in}{2.488795in}}{\pgfqpoint{0.956061in}{2.488795in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{2.488795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.351342in}}%
\pgfpathcurveto{\pgfqpoint{4.092863in}{1.351342in}}{\pgfqpoint{4.104126in}{1.356008in}}{\pgfqpoint{4.112429in}{1.364311in}}%
\pgfpathcurveto{\pgfqpoint{4.120732in}{1.372614in}}{\pgfqpoint{4.125398in}{1.383877in}}{\pgfqpoint{4.125398in}{1.395619in}}%
\pgfpathcurveto{\pgfqpoint{4.125398in}{1.407362in}}{\pgfqpoint{4.120732in}{1.418625in}}{\pgfqpoint{4.112429in}{1.426928in}}%
\pgfpathcurveto{\pgfqpoint{4.104126in}{1.435231in}}{\pgfqpoint{4.092863in}{1.439896in}}{\pgfqpoint{4.081121in}{1.439896in}}%
\pgfpathcurveto{\pgfqpoint{4.069378in}{1.439896in}}{\pgfqpoint{4.058115in}{1.435231in}}{\pgfqpoint{4.049812in}{1.426928in}}%
\pgfpathcurveto{\pgfqpoint{4.041509in}{1.418625in}}{\pgfqpoint{4.036844in}{1.407362in}}{\pgfqpoint{4.036844in}{1.395619in}}%
\pgfpathcurveto{\pgfqpoint{4.036844in}{1.383877in}}{\pgfqpoint{4.041509in}{1.372614in}}{\pgfqpoint{4.049812in}{1.364311in}}%
\pgfpathcurveto{\pgfqpoint{4.058115in}{1.356008in}}{\pgfqpoint{4.069378in}{1.351342in}}{\pgfqpoint{4.081121in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.351342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.326838in}}%
\pgfpathcurveto{\pgfqpoint{7.220524in}{1.326838in}}{\pgfqpoint{7.234281in}{1.332536in}}{\pgfqpoint{7.244423in}{1.342679in}}%
\pgfpathcurveto{\pgfqpoint{7.254565in}{1.352821in}}{\pgfqpoint{7.260264in}{1.366578in}}{\pgfqpoint{7.260264in}{1.380921in}}%
\pgfpathcurveto{\pgfqpoint{7.260264in}{1.395264in}}{\pgfqpoint{7.254565in}{1.409021in}}{\pgfqpoint{7.244423in}{1.419163in}}%
\pgfpathcurveto{\pgfqpoint{7.234281in}{1.429305in}}{\pgfqpoint{7.220524in}{1.435004in}}{\pgfqpoint{7.206181in}{1.435004in}}%
\pgfpathcurveto{\pgfqpoint{7.191838in}{1.435004in}}{\pgfqpoint{7.178080in}{1.429305in}}{\pgfqpoint{7.167938in}{1.419163in}}%
\pgfpathcurveto{\pgfqpoint{7.157796in}{1.409021in}}{\pgfqpoint{7.152098in}{1.395264in}}{\pgfqpoint{7.152098in}{1.380921in}}%
\pgfpathcurveto{\pgfqpoint{7.152098in}{1.366578in}}{\pgfqpoint{7.157796in}{1.352821in}}{\pgfqpoint{7.167938in}{1.342679in}}%
\pgfpathcurveto{\pgfqpoint{7.178080in}{1.332536in}}{\pgfqpoint{7.191838in}{1.326838in}}{\pgfqpoint{7.206181in}{1.326838in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.326838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{2.385599in}}%
\pgfpathcurveto{\pgfqpoint{10.347778in}{2.385599in}}{\pgfqpoint{10.363640in}{2.392170in}}{\pgfqpoint{10.375333in}{2.403863in}}%
\pgfpathcurveto{\pgfqpoint{10.387026in}{2.415556in}}{\pgfqpoint{10.393597in}{2.431418in}}{\pgfqpoint{10.393597in}{2.447955in}}%
\pgfpathcurveto{\pgfqpoint{10.393597in}{2.464492in}}{\pgfqpoint{10.387026in}{2.480354in}}{\pgfqpoint{10.375333in}{2.492047in}}%
\pgfpathcurveto{\pgfqpoint{10.363640in}{2.503740in}}{\pgfqpoint{10.347778in}{2.510310in}}{\pgfqpoint{10.331241in}{2.510310in}}%
\pgfpathcurveto{\pgfqpoint{10.314704in}{2.510310in}}{\pgfqpoint{10.298842in}{2.503740in}}{\pgfqpoint{10.287149in}{2.492047in}}%
\pgfpathcurveto{\pgfqpoint{10.275456in}{2.480354in}}{\pgfqpoint{10.268885in}{2.464492in}}{\pgfqpoint{10.268885in}{2.447955in}}%
\pgfpathcurveto{\pgfqpoint{10.268885in}{2.431418in}}{\pgfqpoint{10.275456in}{2.415556in}}{\pgfqpoint{10.287149in}{2.403863in}}%
\pgfpathcurveto{\pgfqpoint{10.298842in}{2.392170in}}{\pgfqpoint{10.314704in}{2.385599in}}{\pgfqpoint{10.331241in}{2.385599in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{2.385599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.702409in}}%
\pgfpathcurveto{\pgfqpoint{0.965809in}{1.702409in}}{\pgfqpoint{0.975160in}{1.706282in}}{\pgfqpoint{0.982054in}{1.713176in}}%
\pgfpathcurveto{\pgfqpoint{0.988947in}{1.720069in}}{\pgfqpoint{0.992820in}{1.729420in}}{\pgfqpoint{0.992820in}{1.739169in}}%
\pgfpathcurveto{\pgfqpoint{0.992820in}{1.748918in}}{\pgfqpoint{0.988947in}{1.758269in}}{\pgfqpoint{0.982054in}{1.765162in}}%
\pgfpathcurveto{\pgfqpoint{0.975160in}{1.772056in}}{\pgfqpoint{0.965809in}{1.775929in}}{\pgfqpoint{0.956061in}{1.775929in}}%
\pgfpathcurveto{\pgfqpoint{0.946312in}{1.775929in}}{\pgfqpoint{0.936961in}{1.772056in}}{\pgfqpoint{0.930067in}{1.765162in}}%
\pgfpathcurveto{\pgfqpoint{0.923174in}{1.758269in}}{\pgfqpoint{0.919301in}{1.748918in}}{\pgfqpoint{0.919301in}{1.739169in}}%
\pgfpathcurveto{\pgfqpoint{0.919301in}{1.729420in}}{\pgfqpoint{0.923174in}{1.720069in}}{\pgfqpoint{0.930067in}{1.713176in}}%
\pgfpathcurveto{\pgfqpoint{0.936961in}{1.706282in}}{\pgfqpoint{0.946312in}{1.702409in}}{\pgfqpoint{0.956061in}{1.702409in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{1.702409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.911416in}}%
\pgfpathcurveto{\pgfqpoint{4.093474in}{0.911416in}}{\pgfqpoint{4.105323in}{0.916324in}}{\pgfqpoint{4.114058in}{0.925060in}}%
\pgfpathcurveto{\pgfqpoint{4.122793in}{0.933795in}}{\pgfqpoint{4.127701in}{0.945644in}}{\pgfqpoint{4.127701in}{0.957997in}}%
\pgfpathcurveto{\pgfqpoint{4.127701in}{0.970350in}}{\pgfqpoint{4.122793in}{0.982199in}}{\pgfqpoint{4.114058in}{0.990935in}}%
\pgfpathcurveto{\pgfqpoint{4.105323in}{0.999670in}}{\pgfqpoint{4.093474in}{1.004578in}}{\pgfqpoint{4.081121in}{1.004578in}}%
\pgfpathcurveto{\pgfqpoint{4.068767in}{1.004578in}}{\pgfqpoint{4.056918in}{0.999670in}}{\pgfqpoint{4.048183in}{0.990935in}}%
\pgfpathcurveto{\pgfqpoint{4.039448in}{0.982199in}}{\pgfqpoint{4.034540in}{0.970350in}}{\pgfqpoint{4.034540in}{0.957997in}}%
\pgfpathcurveto{\pgfqpoint{4.034540in}{0.945644in}}{\pgfqpoint{4.039448in}{0.933795in}}{\pgfqpoint{4.048183in}{0.925060in}}%
\pgfpathcurveto{\pgfqpoint{4.056918in}{0.916324in}}{\pgfqpoint{4.068767in}{0.911416in}}{\pgfqpoint{4.081121in}{0.911416in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.911416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.053305in}}%
\pgfpathcurveto{\pgfqpoint{7.221112in}{1.053305in}}{\pgfqpoint{7.235433in}{1.059237in}}{\pgfqpoint{7.245991in}{1.069795in}}%
\pgfpathcurveto{\pgfqpoint{7.256549in}{1.080353in}}{\pgfqpoint{7.262481in}{1.094674in}}{\pgfqpoint{7.262481in}{1.109605in}}%
\pgfpathcurveto{\pgfqpoint{7.262481in}{1.124537in}}{\pgfqpoint{7.256549in}{1.138858in}}{\pgfqpoint{7.245991in}{1.149416in}}%
\pgfpathcurveto{\pgfqpoint{7.235433in}{1.159974in}}{\pgfqpoint{7.221112in}{1.165906in}}{\pgfqpoint{7.206181in}{1.165906in}}%
\pgfpathcurveto{\pgfqpoint{7.191250in}{1.165906in}}{\pgfqpoint{7.176928in}{1.159974in}}{\pgfqpoint{7.166371in}{1.149416in}}%
\pgfpathcurveto{\pgfqpoint{7.155813in}{1.138858in}}{\pgfqpoint{7.149881in}{1.124537in}}{\pgfqpoint{7.149881in}{1.109605in}}%
\pgfpathcurveto{\pgfqpoint{7.149881in}{1.094674in}}{\pgfqpoint{7.155813in}{1.080353in}}{\pgfqpoint{7.166371in}{1.069795in}}%
\pgfpathcurveto{\pgfqpoint{7.176928in}{1.059237in}}{\pgfqpoint{7.191250in}{1.053305in}}{\pgfqpoint{7.206181in}{1.053305in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.053305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.931763in}}%
\pgfpathcurveto{\pgfqpoint{4.091785in}{1.931763in}}{\pgfqpoint{4.102015in}{1.936000in}}{\pgfqpoint{4.109556in}{1.943541in}}%
\pgfpathcurveto{\pgfqpoint{4.117097in}{1.951082in}}{\pgfqpoint{4.121334in}{1.961311in}}{\pgfqpoint{4.121334in}{1.971976in}}%
\pgfpathcurveto{\pgfqpoint{4.121334in}{1.982640in}}{\pgfqpoint{4.117097in}{1.992870in}}{\pgfqpoint{4.109556in}{2.000411in}}%
\pgfpathcurveto{\pgfqpoint{4.102015in}{2.007952in}}{\pgfqpoint{4.091785in}{2.012189in}}{\pgfqpoint{4.081121in}{2.012189in}}%
\pgfpathcurveto{\pgfqpoint{4.070456in}{2.012189in}}{\pgfqpoint{4.060227in}{2.007952in}}{\pgfqpoint{4.052686in}{2.000411in}}%
\pgfpathcurveto{\pgfqpoint{4.045145in}{1.992870in}}{\pgfqpoint{4.040908in}{1.982640in}}{\pgfqpoint{4.040908in}{1.971976in}}%
\pgfpathcurveto{\pgfqpoint{4.040908in}{1.961311in}}{\pgfqpoint{4.045145in}{1.951082in}}{\pgfqpoint{4.052686in}{1.943541in}}%
\pgfpathcurveto{\pgfqpoint{4.060227in}{1.936000in}}{\pgfqpoint{4.070456in}{1.931763in}}{\pgfqpoint{4.081121in}{1.931763in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.931763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{2.616195in}}%
\pgfpathcurveto{\pgfqpoint{10.347480in}{2.616195in}}{\pgfqpoint{10.363055in}{2.622647in}}{\pgfqpoint{10.374538in}{2.634130in}}%
\pgfpathcurveto{\pgfqpoint{10.386020in}{2.645612in}}{\pgfqpoint{10.392472in}{2.661188in}}{\pgfqpoint{10.392472in}{2.677426in}}%
\pgfpathcurveto{\pgfqpoint{10.392472in}{2.693665in}}{\pgfqpoint{10.386020in}{2.709240in}}{\pgfqpoint{10.374538in}{2.720723in}}%
\pgfpathcurveto{\pgfqpoint{10.363055in}{2.732205in}}{\pgfqpoint{10.347480in}{2.738657in}}{\pgfqpoint{10.331241in}{2.738657in}}%
\pgfpathcurveto{\pgfqpoint{10.315002in}{2.738657in}}{\pgfqpoint{10.299427in}{2.732205in}}{\pgfqpoint{10.287944in}{2.720723in}}%
\pgfpathcurveto{\pgfqpoint{10.276462in}{2.709240in}}{\pgfqpoint{10.270010in}{2.693665in}}{\pgfqpoint{10.270010in}{2.677426in}}%
\pgfpathcurveto{\pgfqpoint{10.270010in}{2.661188in}}{\pgfqpoint{10.276462in}{2.645612in}}{\pgfqpoint{10.287944in}{2.634130in}}%
\pgfpathcurveto{\pgfqpoint{10.299427in}{2.622647in}}{\pgfqpoint{10.315002in}{2.616195in}}{\pgfqpoint{10.331241in}{2.616195in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{2.616195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.755703in}}%
\pgfpathcurveto{\pgfqpoint{7.219869in}{1.755703in}}{\pgfqpoint{7.232999in}{1.761141in}}{\pgfqpoint{7.242678in}{1.770821in}}%
\pgfpathcurveto{\pgfqpoint{7.252357in}{1.780500in}}{\pgfqpoint{7.257796in}{1.793629in}}{\pgfqpoint{7.257796in}{1.807318in}}%
\pgfpathcurveto{\pgfqpoint{7.257796in}{1.821006in}}{\pgfqpoint{7.252357in}{1.834136in}}{\pgfqpoint{7.242678in}{1.843815in}}%
\pgfpathcurveto{\pgfqpoint{7.232999in}{1.853495in}}{\pgfqpoint{7.219869in}{1.858933in}}{\pgfqpoint{7.206181in}{1.858933in}}%
\pgfpathcurveto{\pgfqpoint{7.192492in}{1.858933in}}{\pgfqpoint{7.179363in}{1.853495in}}{\pgfqpoint{7.169683in}{1.843815in}}%
\pgfpathcurveto{\pgfqpoint{7.160004in}{1.834136in}}{\pgfqpoint{7.154566in}{1.821006in}}{\pgfqpoint{7.154566in}{1.807318in}}%
\pgfpathcurveto{\pgfqpoint{7.154566in}{1.793629in}}{\pgfqpoint{7.160004in}{1.780500in}}{\pgfqpoint{7.169683in}{1.770821in}}%
\pgfpathcurveto{\pgfqpoint{7.179363in}{1.761141in}}{\pgfqpoint{7.192492in}{1.755703in}}{\pgfqpoint{7.206181in}{1.755703in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.755703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{3.409188in}}%
\pgfpathcurveto{\pgfqpoint{0.962829in}{3.409188in}}{\pgfqpoint{0.969322in}{3.411878in}}{\pgfqpoint{0.974108in}{3.416664in}}%
\pgfpathcurveto{\pgfqpoint{0.978894in}{3.421450in}}{\pgfqpoint{0.981583in}{3.427942in}}{\pgfqpoint{0.981583in}{3.434711in}}%
\pgfpathcurveto{\pgfqpoint{0.981583in}{3.441480in}}{\pgfqpoint{0.978894in}{3.447972in}}{\pgfqpoint{0.974108in}{3.452758in}}%
\pgfpathcurveto{\pgfqpoint{0.969322in}{3.457544in}}{\pgfqpoint{0.962829in}{3.460233in}}{\pgfqpoint{0.956061in}{3.460233in}}%
\pgfpathcurveto{\pgfqpoint{0.949292in}{3.460233in}}{\pgfqpoint{0.942800in}{3.457544in}}{\pgfqpoint{0.938013in}{3.452758in}}%
\pgfpathcurveto{\pgfqpoint{0.933227in}{3.447972in}}{\pgfqpoint{0.930538in}{3.441480in}}{\pgfqpoint{0.930538in}{3.434711in}}%
\pgfpathcurveto{\pgfqpoint{0.930538in}{3.427942in}}{\pgfqpoint{0.933227in}{3.421450in}}{\pgfqpoint{0.938013in}{3.416664in}}%
\pgfpathcurveto{\pgfqpoint{0.942800in}{3.411878in}}{\pgfqpoint{0.949292in}{3.409188in}}{\pgfqpoint{0.956061in}{3.409188in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{3.409188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.754443in}}%
\pgfpathcurveto{\pgfqpoint{7.224598in}{0.754443in}}{\pgfqpoint{7.242263in}{0.761760in}}{\pgfqpoint{7.255285in}{0.774783in}}%
\pgfpathcurveto{\pgfqpoint{7.268308in}{0.787806in}}{\pgfqpoint{7.275625in}{0.805471in}}{\pgfqpoint{7.275625in}{0.823888in}}%
\pgfpathcurveto{\pgfqpoint{7.275625in}{0.842305in}}{\pgfqpoint{7.268308in}{0.859970in}}{\pgfqpoint{7.255285in}{0.872992in}}%
\pgfpathcurveto{\pgfqpoint{7.242263in}{0.886015in}}{\pgfqpoint{7.224598in}{0.893332in}}{\pgfqpoint{7.206181in}{0.893332in}}%
\pgfpathcurveto{\pgfqpoint{7.187764in}{0.893332in}}{\pgfqpoint{7.170099in}{0.886015in}}{\pgfqpoint{7.157076in}{0.872992in}}%
\pgfpathcurveto{\pgfqpoint{7.144053in}{0.859970in}}{\pgfqpoint{7.136736in}{0.842305in}}{\pgfqpoint{7.136736in}{0.823888in}}%
\pgfpathcurveto{\pgfqpoint{7.136736in}{0.805471in}}{\pgfqpoint{7.144053in}{0.787806in}}{\pgfqpoint{7.157076in}{0.774783in}}%
\pgfpathcurveto{\pgfqpoint{7.170099in}{0.761760in}}{\pgfqpoint{7.187764in}{0.754443in}}{\pgfqpoint{7.206181in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.754443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.175811in}}%
\pgfpathcurveto{\pgfqpoint{0.966708in}{1.175811in}}{\pgfqpoint{0.976920in}{1.180041in}}{\pgfqpoint{0.984449in}{1.187570in}}%
\pgfpathcurveto{\pgfqpoint{0.991977in}{1.195098in}}{\pgfqpoint{0.996207in}{1.205311in}}{\pgfqpoint{0.996207in}{1.215958in}}%
\pgfpathcurveto{\pgfqpoint{0.996207in}{1.226605in}}{\pgfqpoint{0.991977in}{1.236817in}}{\pgfqpoint{0.984449in}{1.244346in}}%
\pgfpathcurveto{\pgfqpoint{0.976920in}{1.251874in}}{\pgfqpoint{0.966708in}{1.256105in}}{\pgfqpoint{0.956061in}{1.256105in}}%
\pgfpathcurveto{\pgfqpoint{0.945413in}{1.256105in}}{\pgfqpoint{0.935201in}{1.251874in}}{\pgfqpoint{0.927672in}{1.244346in}}%
\pgfpathcurveto{\pgfqpoint{0.920144in}{1.236817in}}{\pgfqpoint{0.915914in}{1.226605in}}{\pgfqpoint{0.915914in}{1.215958in}}%
\pgfpathcurveto{\pgfqpoint{0.915914in}{1.205311in}}{\pgfqpoint{0.920144in}{1.195098in}}{\pgfqpoint{0.927672in}{1.187570in}}%
\pgfpathcurveto{\pgfqpoint{0.935201in}{1.180041in}}{\pgfqpoint{0.945413in}{1.175811in}}{\pgfqpoint{0.956061in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{1.175811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.717918in}}%
\pgfpathcurveto{\pgfqpoint{4.095617in}{0.717918in}}{\pgfqpoint{4.109522in}{0.723678in}}{\pgfqpoint{4.119773in}{0.733929in}}%
\pgfpathcurveto{\pgfqpoint{4.130024in}{0.744179in}}{\pgfqpoint{4.135783in}{0.758084in}}{\pgfqpoint{4.135783in}{0.772581in}}%
\pgfpathcurveto{\pgfqpoint{4.135783in}{0.787078in}}{\pgfqpoint{4.130024in}{0.800983in}}{\pgfqpoint{4.119773in}{0.811233in}}%
\pgfpathcurveto{\pgfqpoint{4.109522in}{0.821484in}}{\pgfqpoint{4.095617in}{0.827244in}}{\pgfqpoint{4.081121in}{0.827244in}}%
\pgfpathcurveto{\pgfqpoint{4.066624in}{0.827244in}}{\pgfqpoint{4.052719in}{0.821484in}}{\pgfqpoint{4.042468in}{0.811233in}}%
\pgfpathcurveto{\pgfqpoint{4.032218in}{0.800983in}}{\pgfqpoint{4.026458in}{0.787078in}}{\pgfqpoint{4.026458in}{0.772581in}}%
\pgfpathcurveto{\pgfqpoint{4.026458in}{0.758084in}}{\pgfqpoint{4.032218in}{0.744179in}}{\pgfqpoint{4.042468in}{0.733929in}}%
\pgfpathcurveto{\pgfqpoint{4.052719in}{0.723678in}}{\pgfqpoint{4.066624in}{0.717918in}}{\pgfqpoint{4.081121in}{0.717918in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.717918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.694432in}}%
\pgfpathcurveto{\pgfqpoint{4.095971in}{0.694432in}}{\pgfqpoint{4.110214in}{0.700332in}}{\pgfqpoint{4.120715in}{0.710832in}}%
\pgfpathcurveto{\pgfqpoint{4.131215in}{0.721333in}}{\pgfqpoint{4.137115in}{0.735576in}}{\pgfqpoint{4.137115in}{0.750426in}}%
\pgfpathcurveto{\pgfqpoint{4.137115in}{0.765276in}}{\pgfqpoint{4.131215in}{0.779520in}}{\pgfqpoint{4.120715in}{0.790020in}}%
\pgfpathcurveto{\pgfqpoint{4.110214in}{0.800520in}}{\pgfqpoint{4.095971in}{0.806420in}}{\pgfqpoint{4.081121in}{0.806420in}}%
\pgfpathcurveto{\pgfqpoint{4.066271in}{0.806420in}}{\pgfqpoint{4.052027in}{0.800520in}}{\pgfqpoint{4.041527in}{0.790020in}}%
\pgfpathcurveto{\pgfqpoint{4.031026in}{0.779520in}}{\pgfqpoint{4.025127in}{0.765276in}}{\pgfqpoint{4.025127in}{0.750426in}}%
\pgfpathcurveto{\pgfqpoint{4.025127in}{0.735576in}}{\pgfqpoint{4.031026in}{0.721333in}}{\pgfqpoint{4.041527in}{0.710832in}}%
\pgfpathcurveto{\pgfqpoint{4.052027in}{0.700332in}}{\pgfqpoint{4.066271in}{0.694432in}}{\pgfqpoint{4.081121in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.694432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.776361in}}%
\pgfpathcurveto{\pgfqpoint{7.223298in}{0.776361in}}{\pgfqpoint{7.239716in}{0.783161in}}{\pgfqpoint{7.251820in}{0.795265in}}%
\pgfpathcurveto{\pgfqpoint{7.263923in}{0.807368in}}{\pgfqpoint{7.270724in}{0.823787in}}{\pgfqpoint{7.270724in}{0.840904in}}%
\pgfpathcurveto{\pgfqpoint{7.270724in}{0.858021in}}{\pgfqpoint{7.263923in}{0.874439in}}{\pgfqpoint{7.251820in}{0.886543in}}%
\pgfpathcurveto{\pgfqpoint{7.239716in}{0.898646in}}{\pgfqpoint{7.223298in}{0.905447in}}{\pgfqpoint{7.206181in}{0.905447in}}%
\pgfpathcurveto{\pgfqpoint{7.189064in}{0.905447in}}{\pgfqpoint{7.172645in}{0.898646in}}{\pgfqpoint{7.160542in}{0.886543in}}%
\pgfpathcurveto{\pgfqpoint{7.148438in}{0.874439in}}{\pgfqpoint{7.141638in}{0.858021in}}{\pgfqpoint{7.141638in}{0.840904in}}%
\pgfpathcurveto{\pgfqpoint{7.141638in}{0.823787in}}{\pgfqpoint{7.148438in}{0.807368in}}{\pgfqpoint{7.160542in}{0.795265in}}%
\pgfpathcurveto{\pgfqpoint{7.172645in}{0.783161in}}{\pgfqpoint{7.189064in}{0.776361in}}{\pgfqpoint{7.206181in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.776361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{0.970213in}}%
\pgfpathcurveto{\pgfqpoint{0.968540in}{0.970213in}}{\pgfqpoint{0.980510in}{0.975171in}}{\pgfqpoint{0.989334in}{0.983995in}}%
\pgfpathcurveto{\pgfqpoint{0.998158in}{0.992819in}}{\pgfqpoint{1.003116in}{1.004789in}}{\pgfqpoint{1.003116in}{1.017268in}}%
\pgfpathcurveto{\pgfqpoint{1.003116in}{1.029747in}}{\pgfqpoint{0.998158in}{1.041717in}}{\pgfqpoint{0.989334in}{1.050541in}}%
\pgfpathcurveto{\pgfqpoint{0.980510in}{1.059366in}}{\pgfqpoint{0.968540in}{1.064324in}}{\pgfqpoint{0.956061in}{1.064324in}}%
\pgfpathcurveto{\pgfqpoint{0.943581in}{1.064324in}}{\pgfqpoint{0.931611in}{1.059366in}}{\pgfqpoint{0.922787in}{1.050541in}}%
\pgfpathcurveto{\pgfqpoint{0.913963in}{1.041717in}}{\pgfqpoint{0.909005in}{1.029747in}}{\pgfqpoint{0.909005in}{1.017268in}}%
\pgfpathcurveto{\pgfqpoint{0.909005in}{1.004789in}}{\pgfqpoint{0.913963in}{0.992819in}}{\pgfqpoint{0.922787in}{0.983995in}}%
\pgfpathcurveto{\pgfqpoint{0.931611in}{0.975171in}}{\pgfqpoint{0.943581in}{0.970213in}}{\pgfqpoint{0.956061in}{0.970213in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{0.970213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.248546in}}%
\pgfpathcurveto{\pgfqpoint{7.220873in}{1.248546in}}{\pgfqpoint{7.234966in}{1.254384in}}{\pgfqpoint{7.245355in}{1.264773in}}%
\pgfpathcurveto{\pgfqpoint{7.255744in}{1.275162in}}{\pgfqpoint{7.261581in}{1.289254in}}{\pgfqpoint{7.261581in}{1.303947in}}%
\pgfpathcurveto{\pgfqpoint{7.261581in}{1.318639in}}{\pgfqpoint{7.255744in}{1.332731in}}{\pgfqpoint{7.245355in}{1.343120in}}%
\pgfpathcurveto{\pgfqpoint{7.234966in}{1.353510in}}{\pgfqpoint{7.220873in}{1.359347in}}{\pgfqpoint{7.206181in}{1.359347in}}%
\pgfpathcurveto{\pgfqpoint{7.191488in}{1.359347in}}{\pgfqpoint{7.177396in}{1.353510in}}{\pgfqpoint{7.167007in}{1.343120in}}%
\pgfpathcurveto{\pgfqpoint{7.156618in}{1.332731in}}{\pgfqpoint{7.150781in}{1.318639in}}{\pgfqpoint{7.150781in}{1.303947in}}%
\pgfpathcurveto{\pgfqpoint{7.150781in}{1.289254in}}{\pgfqpoint{7.156618in}{1.275162in}}{\pgfqpoint{7.167007in}{1.264773in}}%
\pgfpathcurveto{\pgfqpoint{7.177396in}{1.254384in}}{\pgfqpoint{7.191488in}{1.248546in}}{\pgfqpoint{7.206181in}{1.248546in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.248546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.026765in}}%
\pgfpathcurveto{\pgfqpoint{4.093170in}{1.026765in}}{\pgfqpoint{4.104727in}{1.031552in}}{\pgfqpoint{4.113248in}{1.040072in}}%
\pgfpathcurveto{\pgfqpoint{4.121768in}{1.048592in}}{\pgfqpoint{4.126555in}{1.060150in}}{\pgfqpoint{4.126555in}{1.072199in}}%
\pgfpathcurveto{\pgfqpoint{4.126555in}{1.084248in}}{\pgfqpoint{4.121768in}{1.095806in}}{\pgfqpoint{4.113248in}{1.104326in}}%
\pgfpathcurveto{\pgfqpoint{4.104727in}{1.112846in}}{\pgfqpoint{4.093170in}{1.117633in}}{\pgfqpoint{4.081121in}{1.117633in}}%
\pgfpathcurveto{\pgfqpoint{4.069071in}{1.117633in}}{\pgfqpoint{4.057514in}{1.112846in}}{\pgfqpoint{4.048994in}{1.104326in}}%
\pgfpathcurveto{\pgfqpoint{4.040474in}{1.095806in}}{\pgfqpoint{4.035686in}{1.084248in}}{\pgfqpoint{4.035686in}{1.072199in}}%
\pgfpathcurveto{\pgfqpoint{4.035686in}{1.060150in}}{\pgfqpoint{4.040474in}{1.048592in}}{\pgfqpoint{4.048994in}{1.040072in}}%
\pgfpathcurveto{\pgfqpoint{4.057514in}{1.031552in}}{\pgfqpoint{4.069071in}{1.026765in}}{\pgfqpoint{4.081121in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.026765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.841725in}}%
\pgfpathcurveto{\pgfqpoint{0.965009in}{1.841725in}}{\pgfqpoint{0.973593in}{1.845281in}}{\pgfqpoint{0.979920in}{1.851608in}}%
\pgfpathcurveto{\pgfqpoint{0.986248in}{1.857936in}}{\pgfqpoint{0.989803in}{1.866519in}}{\pgfqpoint{0.989803in}{1.875468in}}%
\pgfpathcurveto{\pgfqpoint{0.989803in}{1.884416in}}{\pgfqpoint{0.986248in}{1.893000in}}{\pgfqpoint{0.979920in}{1.899327in}}%
\pgfpathcurveto{\pgfqpoint{0.973593in}{1.905655in}}{\pgfqpoint{0.965009in}{1.909210in}}{\pgfqpoint{0.956061in}{1.909210in}}%
\pgfpathcurveto{\pgfqpoint{0.947112in}{1.909210in}}{\pgfqpoint{0.938529in}{1.905655in}}{\pgfqpoint{0.932201in}{1.899327in}}%
\pgfpathcurveto{\pgfqpoint{0.925873in}{1.893000in}}{\pgfqpoint{0.922318in}{1.884416in}}{\pgfqpoint{0.922318in}{1.875468in}}%
\pgfpathcurveto{\pgfqpoint{0.922318in}{1.866519in}}{\pgfqpoint{0.925873in}{1.857936in}}{\pgfqpoint{0.932201in}{1.851608in}}%
\pgfpathcurveto{\pgfqpoint{0.938529in}{1.845281in}}{\pgfqpoint{0.947112in}{1.841725in}}{\pgfqpoint{0.956061in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{1.841725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{1.945975in}}%
\pgfpathcurveto{\pgfqpoint{10.348071in}{1.945975in}}{\pgfqpoint{10.364214in}{1.952662in}}{\pgfqpoint{10.376115in}{1.964563in}}%
\pgfpathcurveto{\pgfqpoint{10.388016in}{1.976463in}}{\pgfqpoint{10.394703in}{1.992606in}}{\pgfqpoint{10.394703in}{2.009437in}}%
\pgfpathcurveto{\pgfqpoint{10.394703in}{2.026267in}}{\pgfqpoint{10.388016in}{2.042410in}}{\pgfqpoint{10.376115in}{2.054311in}}%
\pgfpathcurveto{\pgfqpoint{10.364214in}{2.066212in}}{\pgfqpoint{10.348071in}{2.072898in}}{\pgfqpoint{10.331241in}{2.072898in}}%
\pgfpathcurveto{\pgfqpoint{10.314411in}{2.072898in}}{\pgfqpoint{10.298268in}{2.066212in}}{\pgfqpoint{10.286367in}{2.054311in}}%
\pgfpathcurveto{\pgfqpoint{10.274466in}{2.042410in}}{\pgfqpoint{10.267779in}{2.026267in}}{\pgfqpoint{10.267779in}{2.009437in}}%
\pgfpathcurveto{\pgfqpoint{10.267779in}{1.992606in}}{\pgfqpoint{10.274466in}{1.976463in}}{\pgfqpoint{10.286367in}{1.964563in}}%
\pgfpathcurveto{\pgfqpoint{10.298268in}{1.952662in}}{\pgfqpoint{10.314411in}{1.945975in}}{\pgfqpoint{10.331241in}{1.945975in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.945975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{0.677721in}}%
\pgfpathcurveto{\pgfqpoint{10.348604in}{0.677721in}}{\pgfqpoint{10.365258in}{0.684619in}}{\pgfqpoint{10.377535in}{0.696896in}}%
\pgfpathcurveto{\pgfqpoint{10.389813in}{0.709174in}}{\pgfqpoint{10.396711in}{0.725828in}}{\pgfqpoint{10.396711in}{0.743191in}}%
\pgfpathcurveto{\pgfqpoint{10.396711in}{0.760553in}}{\pgfqpoint{10.389813in}{0.777208in}}{\pgfqpoint{10.377535in}{0.789485in}}%
\pgfpathcurveto{\pgfqpoint{10.365258in}{0.801762in}}{\pgfqpoint{10.348604in}{0.808661in}}{\pgfqpoint{10.331241in}{0.808661in}}%
\pgfpathcurveto{\pgfqpoint{10.313878in}{0.808661in}}{\pgfqpoint{10.297224in}{0.801762in}}{\pgfqpoint{10.284947in}{0.789485in}}%
\pgfpathcurveto{\pgfqpoint{10.272669in}{0.777208in}}{\pgfqpoint{10.265771in}{0.760553in}}{\pgfqpoint{10.265771in}{0.743191in}}%
\pgfpathcurveto{\pgfqpoint{10.265771in}{0.725828in}}{\pgfqpoint{10.272669in}{0.709174in}}{\pgfqpoint{10.284947in}{0.696896in}}%
\pgfpathcurveto{\pgfqpoint{10.297224in}{0.684619in}}{\pgfqpoint{10.313878in}{0.677721in}}{\pgfqpoint{10.331241in}{0.677721in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{0.677721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.627425in}}%
\pgfpathcurveto{\pgfqpoint{7.221283in}{0.627425in}}{\pgfqpoint{7.235769in}{0.633425in}}{\pgfqpoint{7.246448in}{0.644104in}}%
\pgfpathcurveto{\pgfqpoint{7.257126in}{0.654783in}}{\pgfqpoint{7.263127in}{0.669268in}}{\pgfqpoint{7.263127in}{0.684370in}}%
\pgfpathcurveto{\pgfqpoint{7.263127in}{0.699473in}}{\pgfqpoint{7.257126in}{0.713958in}}{\pgfqpoint{7.246448in}{0.724637in}}%
\pgfpathcurveto{\pgfqpoint{7.235769in}{0.735316in}}{\pgfqpoint{7.221283in}{0.741316in}}{\pgfqpoint{7.206181in}{0.741316in}}%
\pgfpathcurveto{\pgfqpoint{7.191079in}{0.741316in}}{\pgfqpoint{7.176593in}{0.735316in}}{\pgfqpoint{7.165914in}{0.724637in}}%
\pgfpathcurveto{\pgfqpoint{7.155235in}{0.713958in}}{\pgfqpoint{7.149235in}{0.699473in}}{\pgfqpoint{7.149235in}{0.684370in}}%
\pgfpathcurveto{\pgfqpoint{7.149235in}{0.669268in}}{\pgfqpoint{7.155235in}{0.654783in}}{\pgfqpoint{7.165914in}{0.644104in}}%
\pgfpathcurveto{\pgfqpoint{7.176593in}{0.633425in}}{\pgfqpoint{7.191079in}{0.627425in}}{\pgfqpoint{7.206181in}{0.627425in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.627425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.564169in}}%
\pgfpathcurveto{\pgfqpoint{4.093686in}{0.564169in}}{\pgfqpoint{4.105738in}{0.569161in}}{\pgfqpoint{4.114622in}{0.578046in}}%
\pgfpathcurveto{\pgfqpoint{4.123507in}{0.586930in}}{\pgfqpoint{4.128499in}{0.598982in}}{\pgfqpoint{4.128499in}{0.611547in}}%
\pgfpathcurveto{\pgfqpoint{4.128499in}{0.624112in}}{\pgfqpoint{4.123507in}{0.636164in}}{\pgfqpoint{4.114622in}{0.645049in}}%
\pgfpathcurveto{\pgfqpoint{4.105738in}{0.653934in}}{\pgfqpoint{4.093686in}{0.658926in}}{\pgfqpoint{4.081121in}{0.658926in}}%
\pgfpathcurveto{\pgfqpoint{4.068556in}{0.658926in}}{\pgfqpoint{4.056504in}{0.653934in}}{\pgfqpoint{4.047619in}{0.645049in}}%
\pgfpathcurveto{\pgfqpoint{4.038734in}{0.636164in}}{\pgfqpoint{4.033742in}{0.624112in}}{\pgfqpoint{4.033742in}{0.611547in}}%
\pgfpathcurveto{\pgfqpoint{4.033742in}{0.598982in}}{\pgfqpoint{4.038734in}{0.586930in}}{\pgfqpoint{4.047619in}{0.578046in}}%
\pgfpathcurveto{\pgfqpoint{4.056504in}{0.569161in}}{\pgfqpoint{4.068556in}{0.564169in}}{\pgfqpoint{4.081121in}{0.564169in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.564169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.041759in}}%
\pgfpathcurveto{\pgfqpoint{0.965899in}{1.041759in}}{\pgfqpoint{0.975336in}{1.045667in}}{\pgfqpoint{0.982292in}{1.052624in}}%
\pgfpathcurveto{\pgfqpoint{0.989249in}{1.059581in}}{\pgfqpoint{0.993158in}{1.069018in}}{\pgfqpoint{0.993158in}{1.078856in}}%
\pgfpathcurveto{\pgfqpoint{0.993158in}{1.088694in}}{\pgfqpoint{0.989249in}{1.098131in}}{\pgfqpoint{0.982292in}{1.105088in}}%
\pgfpathcurveto{\pgfqpoint{0.975336in}{1.112045in}}{\pgfqpoint{0.965899in}{1.115954in}}{\pgfqpoint{0.956061in}{1.115954in}}%
\pgfpathcurveto{\pgfqpoint{0.946222in}{1.115954in}}{\pgfqpoint{0.936785in}{1.112045in}}{\pgfqpoint{0.929829in}{1.105088in}}%
\pgfpathcurveto{\pgfqpoint{0.922872in}{1.098131in}}{\pgfqpoint{0.918963in}{1.088694in}}{\pgfqpoint{0.918963in}{1.078856in}}%
\pgfpathcurveto{\pgfqpoint{0.918963in}{1.069018in}}{\pgfqpoint{0.922872in}{1.059581in}}{\pgfqpoint{0.929829in}{1.052624in}}%
\pgfpathcurveto{\pgfqpoint{0.936785in}{1.045667in}}{\pgfqpoint{0.946222in}{1.041759in}}{\pgfqpoint{0.956061in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{1.041759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.119557in}}%
\pgfpathcurveto{\pgfqpoint{0.961884in}{1.119557in}}{\pgfqpoint{0.967471in}{1.121871in}}{\pgfqpoint{0.971589in}{1.125989in}}%
\pgfpathcurveto{\pgfqpoint{0.975707in}{1.130107in}}{\pgfqpoint{0.978021in}{1.135693in}}{\pgfqpoint{0.978021in}{1.141517in}}%
\pgfpathcurveto{\pgfqpoint{0.978021in}{1.147341in}}{\pgfqpoint{0.975707in}{1.152927in}}{\pgfqpoint{0.971589in}{1.157045in}}%
\pgfpathcurveto{\pgfqpoint{0.967471in}{1.161163in}}{\pgfqpoint{0.961884in}{1.163477in}}{\pgfqpoint{0.956061in}{1.163477in}}%
\pgfpathcurveto{\pgfqpoint{0.950237in}{1.163477in}}{\pgfqpoint{0.944650in}{1.161163in}}{\pgfqpoint{0.940532in}{1.157045in}}%
\pgfpathcurveto{\pgfqpoint{0.936414in}{1.152927in}}{\pgfqpoint{0.934100in}{1.147341in}}{\pgfqpoint{0.934100in}{1.141517in}}%
\pgfpathcurveto{\pgfqpoint{0.934100in}{1.135693in}}{\pgfqpoint{0.936414in}{1.130107in}}{\pgfqpoint{0.940532in}{1.125989in}}%
\pgfpathcurveto{\pgfqpoint{0.944650in}{1.121871in}}{\pgfqpoint{0.950237in}{1.119557in}}{\pgfqpoint{0.956061in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{1.119557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.680624in}}%
\pgfpathcurveto{\pgfqpoint{4.091089in}{0.680624in}}{\pgfqpoint{4.100650in}{0.684585in}}{\pgfqpoint{4.107699in}{0.691633in}}%
\pgfpathcurveto{\pgfqpoint{4.114747in}{0.698682in}}{\pgfqpoint{4.118708in}{0.708243in}}{\pgfqpoint{4.118708in}{0.718211in}}%
\pgfpathcurveto{\pgfqpoint{4.118708in}{0.728180in}}{\pgfqpoint{4.114747in}{0.737741in}}{\pgfqpoint{4.107699in}{0.744789in}}%
\pgfpathcurveto{\pgfqpoint{4.100650in}{0.751838in}}{\pgfqpoint{4.091089in}{0.755798in}}{\pgfqpoint{4.081121in}{0.755798in}}%
\pgfpathcurveto{\pgfqpoint{4.071152in}{0.755798in}}{\pgfqpoint{4.061591in}{0.751838in}}{\pgfqpoint{4.054543in}{0.744789in}}%
\pgfpathcurveto{\pgfqpoint{4.047494in}{0.737741in}}{\pgfqpoint{4.043534in}{0.728180in}}{\pgfqpoint{4.043534in}{0.718211in}}%
\pgfpathcurveto{\pgfqpoint{4.043534in}{0.708243in}}{\pgfqpoint{4.047494in}{0.698682in}}{\pgfqpoint{4.054543in}{0.691633in}}%
\pgfpathcurveto{\pgfqpoint{4.061591in}{0.684585in}}{\pgfqpoint{4.071152in}{0.680624in}}{\pgfqpoint{4.081121in}{0.680624in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.680624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.898291in}}%
\pgfpathcurveto{\pgfqpoint{7.219309in}{0.898291in}}{\pgfqpoint{7.231902in}{0.903507in}}{\pgfqpoint{7.241185in}{0.912790in}}%
\pgfpathcurveto{\pgfqpoint{7.250469in}{0.922073in}}{\pgfqpoint{7.255685in}{0.934666in}}{\pgfqpoint{7.255685in}{0.947795in}}%
\pgfpathcurveto{\pgfqpoint{7.255685in}{0.960923in}}{\pgfqpoint{7.250469in}{0.973516in}}{\pgfqpoint{7.241185in}{0.982799in}}%
\pgfpathcurveto{\pgfqpoint{7.231902in}{0.992082in}}{\pgfqpoint{7.219309in}{0.997298in}}{\pgfqpoint{7.206181in}{0.997298in}}%
\pgfpathcurveto{\pgfqpoint{7.193052in}{0.997298in}}{\pgfqpoint{7.180460in}{0.992082in}}{\pgfqpoint{7.171176in}{0.982799in}}%
\pgfpathcurveto{\pgfqpoint{7.161893in}{0.973516in}}{\pgfqpoint{7.156677in}{0.960923in}}{\pgfqpoint{7.156677in}{0.947795in}}%
\pgfpathcurveto{\pgfqpoint{7.156677in}{0.934666in}}{\pgfqpoint{7.161893in}{0.922073in}}{\pgfqpoint{7.171176in}{0.912790in}}%
\pgfpathcurveto{\pgfqpoint{7.180460in}{0.903507in}}{\pgfqpoint{7.193052in}{0.898291in}}{\pgfqpoint{7.206181in}{0.898291in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.898291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{1.375099in}}%
\pgfpathcurveto{\pgfqpoint{10.347017in}{1.375099in}}{\pgfqpoint{10.362149in}{1.381366in}}{\pgfqpoint{10.373304in}{1.392522in}}%
\pgfpathcurveto{\pgfqpoint{10.384459in}{1.403677in}}{\pgfqpoint{10.390727in}{1.418809in}}{\pgfqpoint{10.390727in}{1.434585in}}%
\pgfpathcurveto{\pgfqpoint{10.390727in}{1.450361in}}{\pgfqpoint{10.384459in}{1.465493in}}{\pgfqpoint{10.373304in}{1.476648in}}%
\pgfpathcurveto{\pgfqpoint{10.362149in}{1.487803in}}{\pgfqpoint{10.347017in}{1.494071in}}{\pgfqpoint{10.331241in}{1.494071in}}%
\pgfpathcurveto{\pgfqpoint{10.315465in}{1.494071in}}{\pgfqpoint{10.300333in}{1.487803in}}{\pgfqpoint{10.289178in}{1.476648in}}%
\pgfpathcurveto{\pgfqpoint{10.278022in}{1.465493in}}{\pgfqpoint{10.271755in}{1.450361in}}{\pgfqpoint{10.271755in}{1.434585in}}%
\pgfpathcurveto{\pgfqpoint{10.271755in}{1.418809in}}{\pgfqpoint{10.278022in}{1.403677in}}{\pgfqpoint{10.289178in}{1.392522in}}%
\pgfpathcurveto{\pgfqpoint{10.300333in}{1.381366in}}{\pgfqpoint{10.315465in}{1.375099in}}{\pgfqpoint{10.331241in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.375099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.119544in}}%
\pgfpathcurveto{\pgfqpoint{0.961888in}{1.119544in}}{\pgfqpoint{0.967477in}{1.121859in}}{\pgfqpoint{0.971598in}{1.125980in}}%
\pgfpathcurveto{\pgfqpoint{0.975718in}{1.130100in}}{\pgfqpoint{0.978034in}{1.135690in}}{\pgfqpoint{0.978034in}{1.141517in}}%
\pgfpathcurveto{\pgfqpoint{0.978034in}{1.147344in}}{\pgfqpoint{0.975718in}{1.152934in}}{\pgfqpoint{0.971598in}{1.157054in}}%
\pgfpathcurveto{\pgfqpoint{0.967477in}{1.161175in}}{\pgfqpoint{0.961888in}{1.163490in}}{\pgfqpoint{0.956061in}{1.163490in}}%
\pgfpathcurveto{\pgfqpoint{0.950233in}{1.163490in}}{\pgfqpoint{0.944644in}{1.161175in}}{\pgfqpoint{0.940523in}{1.157054in}}%
\pgfpathcurveto{\pgfqpoint{0.936403in}{1.152934in}}{\pgfqpoint{0.934087in}{1.147344in}}{\pgfqpoint{0.934087in}{1.141517in}}%
\pgfpathcurveto{\pgfqpoint{0.934087in}{1.135690in}}{\pgfqpoint{0.936403in}{1.130100in}}{\pgfqpoint{0.940523in}{1.125980in}}%
\pgfpathcurveto{\pgfqpoint{0.944644in}{1.121859in}}{\pgfqpoint{0.950233in}{1.119544in}}{\pgfqpoint{0.956061in}{1.119544in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{1.119544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.666990in}}%
\pgfpathcurveto{\pgfqpoint{4.091358in}{0.666990in}}{\pgfqpoint{4.101177in}{0.671057in}}{\pgfqpoint{4.108416in}{0.678296in}}%
\pgfpathcurveto{\pgfqpoint{4.115654in}{0.685534in}}{\pgfqpoint{4.119722in}{0.695354in}}{\pgfqpoint{4.119722in}{0.705591in}}%
\pgfpathcurveto{\pgfqpoint{4.119722in}{0.715828in}}{\pgfqpoint{4.115654in}{0.725647in}}{\pgfqpoint{4.108416in}{0.732886in}}%
\pgfpathcurveto{\pgfqpoint{4.101177in}{0.740124in}}{\pgfqpoint{4.091358in}{0.744192in}}{\pgfqpoint{4.081121in}{0.744192in}}%
\pgfpathcurveto{\pgfqpoint{4.070884in}{0.744192in}}{\pgfqpoint{4.061064in}{0.740124in}}{\pgfqpoint{4.053826in}{0.732886in}}%
\pgfpathcurveto{\pgfqpoint{4.046587in}{0.725647in}}{\pgfqpoint{4.042520in}{0.715828in}}{\pgfqpoint{4.042520in}{0.705591in}}%
\pgfpathcurveto{\pgfqpoint{4.042520in}{0.695354in}}{\pgfqpoint{4.046587in}{0.685534in}}{\pgfqpoint{4.053826in}{0.678296in}}%
\pgfpathcurveto{\pgfqpoint{4.061064in}{0.671057in}}{\pgfqpoint{4.070884in}{0.666990in}}{\pgfqpoint{4.081121in}{0.666990in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.666990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.742536in}}%
\pgfpathcurveto{\pgfqpoint{7.219449in}{0.742536in}}{\pgfqpoint{7.232176in}{0.747808in}}{\pgfqpoint{7.241558in}{0.757190in}}%
\pgfpathcurveto{\pgfqpoint{7.250940in}{0.766572in}}{\pgfqpoint{7.256211in}{0.779298in}}{\pgfqpoint{7.256211in}{0.792567in}}%
\pgfpathcurveto{\pgfqpoint{7.256211in}{0.805835in}}{\pgfqpoint{7.250940in}{0.818561in}}{\pgfqpoint{7.241558in}{0.827943in}}%
\pgfpathcurveto{\pgfqpoint{7.232176in}{0.837325in}}{\pgfqpoint{7.219449in}{0.842597in}}{\pgfqpoint{7.206181in}{0.842597in}}%
\pgfpathcurveto{\pgfqpoint{7.192913in}{0.842597in}}{\pgfqpoint{7.180186in}{0.837325in}}{\pgfqpoint{7.170804in}{0.827943in}}%
\pgfpathcurveto{\pgfqpoint{7.161422in}{0.818561in}}{\pgfqpoint{7.156150in}{0.805835in}}{\pgfqpoint{7.156150in}{0.792567in}}%
\pgfpathcurveto{\pgfqpoint{7.156150in}{0.779298in}}{\pgfqpoint{7.161422in}{0.766572in}}{\pgfqpoint{7.170804in}{0.757190in}}%
\pgfpathcurveto{\pgfqpoint{7.180186in}{0.747808in}}{\pgfqpoint{7.192913in}{0.742536in}}{\pgfqpoint{7.206181in}{0.742536in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.742536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{0.838140in}}%
\pgfpathcurveto{\pgfqpoint{10.347119in}{0.838140in}}{\pgfqpoint{10.362350in}{0.844448in}}{\pgfqpoint{10.373577in}{0.855676in}}%
\pgfpathcurveto{\pgfqpoint{10.384805in}{0.866904in}}{\pgfqpoint{10.391114in}{0.882134in}}{\pgfqpoint{10.391114in}{0.898012in}}%
\pgfpathcurveto{\pgfqpoint{10.391114in}{0.913891in}}{\pgfqpoint{10.384805in}{0.929121in}}{\pgfqpoint{10.373577in}{0.940349in}}%
\pgfpathcurveto{\pgfqpoint{10.362350in}{0.951576in}}{\pgfqpoint{10.347119in}{0.957885in}}{\pgfqpoint{10.331241in}{0.957885in}}%
\pgfpathcurveto{\pgfqpoint{10.315363in}{0.957885in}}{\pgfqpoint{10.300132in}{0.951576in}}{\pgfqpoint{10.288905in}{0.940349in}}%
\pgfpathcurveto{\pgfqpoint{10.277677in}{0.929121in}}{\pgfqpoint{10.271368in}{0.913891in}}{\pgfqpoint{10.271368in}{0.898012in}}%
\pgfpathcurveto{\pgfqpoint{10.271368in}{0.882134in}}{\pgfqpoint{10.277677in}{0.866904in}}{\pgfqpoint{10.288905in}{0.855676in}}%
\pgfpathcurveto{\pgfqpoint{10.300132in}{0.844448in}}{\pgfqpoint{10.315363in}{0.838140in}}{\pgfqpoint{10.331241in}{0.838140in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{0.838140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.522268in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.395619in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{2.447955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.739169in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.957997in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.109605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{3.434711in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.971976in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{2.677426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.215958in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.772581in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.823888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.017268in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.840904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.303947in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{2.009437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.611547in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.684370in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{0.743191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.141517in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.718211in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.947795in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.434585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.105480in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.141517in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.705591in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.792567in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{0.898012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{0.487302in}{3.575869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.470389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436355in}{2.794814in}}%
\pgfpathlineto{\pgfqpoint{10.713124in}{2.794814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.738124in}{2.794814in}}{\pgfqpoint{10.738124in}{2.819814in}}%
\pgfpathlineto{\pgfqpoint{10.738124in}{3.519814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.738124in}{3.544814in}}{\pgfqpoint{10.713124in}{3.544814in}}%
\pgfpathlineto{\pgfqpoint{5.436355in}{3.544814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.411355in}{3.544814in}}{\pgfqpoint{5.411355in}{3.519814in}}%
\pgfpathlineto{\pgfqpoint{5.411355in}{2.819814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.411355in}{2.794814in}}{\pgfqpoint{5.436355in}{2.794814in}}%
\pgfpathlineto{\pgfqpoint{5.436355in}{2.794814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461355in}{3.444814in}}%
\pgfpathlineto{\pgfqpoint{5.586355in}{3.444814in}}%
\pgfpathlineto{\pgfqpoint{5.711355in}{3.444814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773855in,y=3.401064in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flow-1D~\cite{xuHighResolutionOpticalFlow2021}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461355in}{3.182314in}}%
\pgfpathlineto{\pgfqpoint{5.586355in}{3.182314in}}%
\pgfpathlineto{\pgfqpoint{5.711355in}{3.182314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773855in,y=3.138564in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HCVFlow~\cite{zhaoHybridCostVolume2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461355in}{2.919814in}}%
\pgfpathlineto{\pgfqpoint{5.586355in}{2.919814in}}%
\pgfpathlineto{\pgfqpoint{5.711355in}{2.919814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773855in,y=2.876064in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ReCoVEr-CX~\cite{Kiefhaber_2025_ICCV}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982576in}{3.444814in}}%
\pgfpathlineto{\pgfqpoint{7.107576in}{3.444814in}}%
\pgfpathlineto{\pgfqpoint{7.232576in}{3.444814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.295076in,y=3.401064in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WAFT~\cite{wangWAFTWarpingAloneField2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982576in}{3.182314in}}%
\pgfpathlineto{\pgfqpoint{7.107576in}{3.182314in}}%
\pgfpathlineto{\pgfqpoint{7.232576in}{3.182314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.295076in,y=3.138564in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MS-RAFT+~\cite{jahediMSRAFTHighResolution2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982576in}{2.919814in}}%
\pgfpathlineto{\pgfqpoint{7.107576in}{2.919814in}}%
\pgfpathlineto{\pgfqpoint{7.232576in}{2.919814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.295076in,y=2.876064in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAFT~\cite{teedRAFTRecurrentAllPairs2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428518in}{3.444814in}}%
\pgfpathlineto{\pgfqpoint{8.553518in}{3.444814in}}%
\pgfpathlineto{\pgfqpoint{8.678518in}{3.444814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.741018in,y=3.401064in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPFlow~\cite{morimitsuDPFlowAdaptiveOptical2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428518in}{3.182314in}}%
\pgfpathlineto{\pgfqpoint{8.553518in}{3.182314in}}%
\pgfpathlineto{\pgfqpoint{8.678518in}{3.182314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.741018in,y=3.138564in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT~\cite{wangSEARAFTSimpleEfficient2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428518in}{2.919814in}}%
\pgfpathlineto{\pgfqpoint{8.553518in}{2.919814in}}%
\pgfpathlineto{\pgfqpoint{8.678518in}{2.919814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.741018in,y=2.876064in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT (C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204534in,y=3.401064in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.017034in}{3.195509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204534in,y=3.151759in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.387685pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.017034in}{2.946203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204534in,y=2.902453in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11.50 s}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/keoiutiasbgzzxlkfwnt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.487302in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.487302in}{0.470389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956061in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081121in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.206181in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.331241in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643651in,y=0.147704in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Input scaling factor}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{0.811626in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.811626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=0.758819in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{1.395567in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.395567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=1.342760in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{1.979508in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.979508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=1.926701in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{2.563449in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.563449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=2.510642in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{3.147390in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.147390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203274in, y=3.094583in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147718in,y=2.035195in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1px Error, %}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{3.320744in}}%
\pgfpathcurveto{\pgfqpoint{0.965135in}{3.320744in}}{\pgfqpoint{0.973839in}{3.324350in}}{\pgfqpoint{0.980256in}{3.330766in}}%
\pgfpathcurveto{\pgfqpoint{0.986672in}{3.337183in}}{\pgfqpoint{0.990278in}{3.345887in}}{\pgfqpoint{0.990278in}{3.354961in}}%
\pgfpathcurveto{\pgfqpoint{0.990278in}{3.364036in}}{\pgfqpoint{0.986672in}{3.372740in}}{\pgfqpoint{0.980256in}{3.379156in}}%
\pgfpathcurveto{\pgfqpoint{0.973839in}{3.385573in}}{\pgfqpoint{0.965135in}{3.389178in}}{\pgfqpoint{0.956061in}{3.389178in}}%
\pgfpathcurveto{\pgfqpoint{0.946986in}{3.389178in}}{\pgfqpoint{0.938282in}{3.385573in}}{\pgfqpoint{0.931865in}{3.379156in}}%
\pgfpathcurveto{\pgfqpoint{0.925449in}{3.372740in}}{\pgfqpoint{0.921844in}{3.364036in}}{\pgfqpoint{0.921844in}{3.354961in}}%
\pgfpathcurveto{\pgfqpoint{0.921844in}{3.345887in}}{\pgfqpoint{0.925449in}{3.337183in}}{\pgfqpoint{0.931865in}{3.330766in}}%
\pgfpathcurveto{\pgfqpoint{0.938282in}{3.324350in}}{\pgfqpoint{0.946986in}{3.320744in}}{\pgfqpoint{0.956061in}{3.320744in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{3.320744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{2.303153in}}%
\pgfpathcurveto{\pgfqpoint{4.093188in}{2.303153in}}{\pgfqpoint{4.104762in}{2.307947in}}{\pgfqpoint{4.113294in}{2.316480in}}%
\pgfpathcurveto{\pgfqpoint{4.121827in}{2.325012in}}{\pgfqpoint{4.126621in}{2.336587in}}{\pgfqpoint{4.126621in}{2.348653in}}%
\pgfpathcurveto{\pgfqpoint{4.126621in}{2.360720in}}{\pgfqpoint{4.121827in}{2.372294in}}{\pgfqpoint{4.113294in}{2.380827in}}%
\pgfpathcurveto{\pgfqpoint{4.104762in}{2.389360in}}{\pgfqpoint{4.093188in}{2.394154in}}{\pgfqpoint{4.081121in}{2.394154in}}%
\pgfpathcurveto{\pgfqpoint{4.069054in}{2.394154in}}{\pgfqpoint{4.057480in}{2.389360in}}{\pgfqpoint{4.048947in}{2.380827in}}%
\pgfpathcurveto{\pgfqpoint{4.040415in}{2.372294in}}{\pgfqpoint{4.035620in}{2.360720in}}{\pgfqpoint{4.035620in}{2.348653in}}%
\pgfpathcurveto{\pgfqpoint{4.035620in}{2.336587in}}{\pgfqpoint{4.040415in}{2.325012in}}{\pgfqpoint{4.048947in}{2.316480in}}%
\pgfpathcurveto{\pgfqpoint{4.057480in}{2.307947in}}{\pgfqpoint{4.069054in}{2.303153in}}{\pgfqpoint{4.081121in}{2.303153in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{2.303153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.784611in}}%
\pgfpathcurveto{\pgfqpoint{7.220709in}{1.784611in}}{\pgfqpoint{7.234644in}{1.790383in}}{\pgfqpoint{7.244917in}{1.800655in}}%
\pgfpathcurveto{\pgfqpoint{7.255189in}{1.810928in}}{\pgfqpoint{7.260961in}{1.824863in}}{\pgfqpoint{7.260961in}{1.839391in}}%
\pgfpathcurveto{\pgfqpoint{7.260961in}{1.853919in}}{\pgfqpoint{7.255189in}{1.867854in}}{\pgfqpoint{7.244917in}{1.878127in}}%
\pgfpathcurveto{\pgfqpoint{7.234644in}{1.888400in}}{\pgfqpoint{7.220709in}{1.894172in}}{\pgfqpoint{7.206181in}{1.894172in}}%
\pgfpathcurveto{\pgfqpoint{7.191653in}{1.894172in}}{\pgfqpoint{7.177718in}{1.888400in}}{\pgfqpoint{7.167445in}{1.878127in}}%
\pgfpathcurveto{\pgfqpoint{7.157172in}{1.867854in}}{\pgfqpoint{7.151400in}{1.853919in}}{\pgfqpoint{7.151400in}{1.839391in}}%
\pgfpathcurveto{\pgfqpoint{7.151400in}{1.824863in}}{\pgfqpoint{7.157172in}{1.810928in}}{\pgfqpoint{7.167445in}{1.800655in}}%
\pgfpathcurveto{\pgfqpoint{7.177718in}{1.790383in}}{\pgfqpoint{7.191653in}{1.784611in}}{\pgfqpoint{7.206181in}{1.784611in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.784611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{1.982358in}}%
\pgfpathcurveto{\pgfqpoint{10.347970in}{1.982358in}}{\pgfqpoint{10.364016in}{1.989004in}}{\pgfqpoint{10.375846in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{10.387675in}{2.012663in}}{\pgfqpoint{10.394321in}{2.028709in}}{\pgfqpoint{10.394321in}{2.045438in}}%
\pgfpathcurveto{\pgfqpoint{10.394321in}{2.062167in}}{\pgfqpoint{10.387675in}{2.078214in}}{\pgfqpoint{10.375846in}{2.090043in}}%
\pgfpathcurveto{\pgfqpoint{10.364016in}{2.101872in}}{\pgfqpoint{10.347970in}{2.108519in}}{\pgfqpoint{10.331241in}{2.108519in}}%
\pgfpathcurveto{\pgfqpoint{10.314512in}{2.108519in}}{\pgfqpoint{10.298466in}{2.101872in}}{\pgfqpoint{10.286636in}{2.090043in}}%
\pgfpathcurveto{\pgfqpoint{10.274807in}{2.078214in}}{\pgfqpoint{10.268160in}{2.062167in}}{\pgfqpoint{10.268160in}{2.045438in}}%
\pgfpathcurveto{\pgfqpoint{10.268160in}{2.028709in}}{\pgfqpoint{10.274807in}{2.012663in}}{\pgfqpoint{10.286636in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{10.298466in}{1.989004in}}{\pgfqpoint{10.314512in}{1.982358in}}{\pgfqpoint{10.331241in}{1.982358in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.982358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.791428in}}%
\pgfpathcurveto{\pgfqpoint{0.966264in}{2.791428in}}{\pgfqpoint{0.976051in}{2.795482in}}{\pgfqpoint{0.983267in}{2.802697in}}%
\pgfpathcurveto{\pgfqpoint{0.990482in}{2.809913in}}{\pgfqpoint{0.994536in}{2.819700in}}{\pgfqpoint{0.994536in}{2.829903in}}%
\pgfpathcurveto{\pgfqpoint{0.994536in}{2.840107in}}{\pgfqpoint{0.990482in}{2.849894in}}{\pgfqpoint{0.983267in}{2.857109in}}%
\pgfpathcurveto{\pgfqpoint{0.976051in}{2.864325in}}{\pgfqpoint{0.966264in}{2.868379in}}{\pgfqpoint{0.956061in}{2.868379in}}%
\pgfpathcurveto{\pgfqpoint{0.945857in}{2.868379in}}{\pgfqpoint{0.936070in}{2.864325in}}{\pgfqpoint{0.928855in}{2.857109in}}%
\pgfpathcurveto{\pgfqpoint{0.921639in}{2.849894in}}{\pgfqpoint{0.917585in}{2.840107in}}{\pgfqpoint{0.917585in}{2.829903in}}%
\pgfpathcurveto{\pgfqpoint{0.917585in}{2.819700in}}{\pgfqpoint{0.921639in}{2.809913in}}{\pgfqpoint{0.928855in}{2.802697in}}%
\pgfpathcurveto{\pgfqpoint{0.936070in}{2.795482in}}{\pgfqpoint{0.945857in}{2.791428in}}{\pgfqpoint{0.956061in}{2.791428in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{2.791428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.747620in}}%
\pgfpathcurveto{\pgfqpoint{4.093705in}{1.747620in}}{\pgfqpoint{4.105775in}{1.752619in}}{\pgfqpoint{4.114673in}{1.761517in}}%
\pgfpathcurveto{\pgfqpoint{4.123571in}{1.770416in}}{\pgfqpoint{4.128571in}{1.782486in}}{\pgfqpoint{4.128571in}{1.795070in}}%
\pgfpathcurveto{\pgfqpoint{4.128571in}{1.807654in}}{\pgfqpoint{4.123571in}{1.819724in}}{\pgfqpoint{4.114673in}{1.828622in}}%
\pgfpathcurveto{\pgfqpoint{4.105775in}{1.837520in}}{\pgfqpoint{4.093705in}{1.842520in}}{\pgfqpoint{4.081121in}{1.842520in}}%
\pgfpathcurveto{\pgfqpoint{4.068537in}{1.842520in}}{\pgfqpoint{4.056467in}{1.837520in}}{\pgfqpoint{4.047568in}{1.828622in}}%
\pgfpathcurveto{\pgfqpoint{4.038670in}{1.819724in}}{\pgfqpoint{4.033671in}{1.807654in}}{\pgfqpoint{4.033671in}{1.795070in}}%
\pgfpathcurveto{\pgfqpoint{4.033671in}{1.782486in}}{\pgfqpoint{4.038670in}{1.770416in}}{\pgfqpoint{4.047568in}{1.761517in}}%
\pgfpathcurveto{\pgfqpoint{4.056467in}{1.752619in}}{\pgfqpoint{4.068537in}{1.747620in}}{\pgfqpoint{4.081121in}{1.747620in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.747620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.094248in}}%
\pgfpathcurveto{\pgfqpoint{7.221290in}{1.094248in}}{\pgfqpoint{7.235782in}{1.100251in}}{\pgfqpoint{7.246466in}{1.110934in}}%
\pgfpathcurveto{\pgfqpoint{7.257149in}{1.121618in}}{\pgfqpoint{7.263152in}{1.136110in}}{\pgfqpoint{7.263152in}{1.151219in}}%
\pgfpathcurveto{\pgfqpoint{7.263152in}{1.166328in}}{\pgfqpoint{7.257149in}{1.180820in}}{\pgfqpoint{7.246466in}{1.191504in}}%
\pgfpathcurveto{\pgfqpoint{7.235782in}{1.202187in}}{\pgfqpoint{7.221290in}{1.208190in}}{\pgfqpoint{7.206181in}{1.208190in}}%
\pgfpathcurveto{\pgfqpoint{7.191072in}{1.208190in}}{\pgfqpoint{7.176580in}{1.202187in}}{\pgfqpoint{7.165896in}{1.191504in}}%
\pgfpathcurveto{\pgfqpoint{7.155212in}{1.180820in}}{\pgfqpoint{7.149210in}{1.166328in}}{\pgfqpoint{7.149210in}{1.151219in}}%
\pgfpathcurveto{\pgfqpoint{7.149210in}{1.136110in}}{\pgfqpoint{7.155212in}{1.121618in}}{\pgfqpoint{7.165896in}{1.110934in}}%
\pgfpathcurveto{\pgfqpoint{7.176580in}{1.100251in}}{\pgfqpoint{7.191072in}{1.094248in}}{\pgfqpoint{7.206181in}{1.094248in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.094248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{2.113404in}}%
\pgfpathcurveto{\pgfqpoint{4.091937in}{2.113404in}}{\pgfqpoint{4.102312in}{2.117701in}}{\pgfqpoint{4.109960in}{2.125350in}}%
\pgfpathcurveto{\pgfqpoint{4.117608in}{2.132998in}}{\pgfqpoint{4.121906in}{2.143373in}}{\pgfqpoint{4.121906in}{2.154189in}}%
\pgfpathcurveto{\pgfqpoint{4.121906in}{2.165005in}}{\pgfqpoint{4.117608in}{2.175380in}}{\pgfqpoint{4.109960in}{2.183028in}}%
\pgfpathcurveto{\pgfqpoint{4.102312in}{2.190676in}}{\pgfqpoint{4.091937in}{2.194974in}}{\pgfqpoint{4.081121in}{2.194974in}}%
\pgfpathcurveto{\pgfqpoint{4.070304in}{2.194974in}}{\pgfqpoint{4.059930in}{2.190676in}}{\pgfqpoint{4.052281in}{2.183028in}}%
\pgfpathcurveto{\pgfqpoint{4.044633in}{2.175380in}}{\pgfqpoint{4.040336in}{2.165005in}}{\pgfqpoint{4.040336in}{2.154189in}}%
\pgfpathcurveto{\pgfqpoint{4.040336in}{2.143373in}}{\pgfqpoint{4.044633in}{2.132998in}}{\pgfqpoint{4.052281in}{2.125350in}}%
\pgfpathcurveto{\pgfqpoint{4.059930in}{2.117701in}}{\pgfqpoint{4.070304in}{2.113404in}}{\pgfqpoint{4.081121in}{2.113404in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{2.113404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{1.690562in}}%
\pgfpathcurveto{\pgfqpoint{10.347700in}{1.690562in}}{\pgfqpoint{10.363487in}{1.697102in}}{\pgfqpoint{10.375125in}{1.708740in}}%
\pgfpathcurveto{\pgfqpoint{10.386764in}{1.720378in}}{\pgfqpoint{10.393303in}{1.736165in}}{\pgfqpoint{10.393303in}{1.752624in}}%
\pgfpathcurveto{\pgfqpoint{10.393303in}{1.769083in}}{\pgfqpoint{10.386764in}{1.784870in}}{\pgfqpoint{10.375125in}{1.796509in}}%
\pgfpathcurveto{\pgfqpoint{10.363487in}{1.808147in}}{\pgfqpoint{10.347700in}{1.814686in}}{\pgfqpoint{10.331241in}{1.814686in}}%
\pgfpathcurveto{\pgfqpoint{10.314782in}{1.814686in}}{\pgfqpoint{10.298995in}{1.808147in}}{\pgfqpoint{10.287357in}{1.796509in}}%
\pgfpathcurveto{\pgfqpoint{10.275718in}{1.784870in}}{\pgfqpoint{10.269179in}{1.769083in}}{\pgfqpoint{10.269179in}{1.752624in}}%
\pgfpathcurveto{\pgfqpoint{10.269179in}{1.736165in}}{\pgfqpoint{10.275718in}{1.720378in}}{\pgfqpoint{10.287357in}{1.708740in}}%
\pgfpathcurveto{\pgfqpoint{10.298995in}{1.697102in}}{\pgfqpoint{10.314782in}{1.690562in}}{\pgfqpoint{10.331241in}{1.690562in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.690562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.645563in}}%
\pgfpathcurveto{\pgfqpoint{7.220050in}{1.645563in}}{\pgfqpoint{7.233353in}{1.651074in}}{\pgfqpoint{7.243160in}{1.660881in}}%
\pgfpathcurveto{\pgfqpoint{7.252967in}{1.670688in}}{\pgfqpoint{7.258477in}{1.683991in}}{\pgfqpoint{7.258477in}{1.697860in}}%
\pgfpathcurveto{\pgfqpoint{7.258477in}{1.711729in}}{\pgfqpoint{7.252967in}{1.725032in}}{\pgfqpoint{7.243160in}{1.734839in}}%
\pgfpathcurveto{\pgfqpoint{7.233353in}{1.744646in}}{\pgfqpoint{7.220050in}{1.750156in}}{\pgfqpoint{7.206181in}{1.750156in}}%
\pgfpathcurveto{\pgfqpoint{7.192312in}{1.750156in}}{\pgfqpoint{7.179009in}{1.744646in}}{\pgfqpoint{7.169202in}{1.734839in}}%
\pgfpathcurveto{\pgfqpoint{7.159395in}{1.725032in}}{\pgfqpoint{7.153884in}{1.711729in}}{\pgfqpoint{7.153884in}{1.697860in}}%
\pgfpathcurveto{\pgfqpoint{7.153884in}{1.683991in}}{\pgfqpoint{7.159395in}{1.670688in}}{\pgfqpoint{7.169202in}{1.660881in}}%
\pgfpathcurveto{\pgfqpoint{7.179009in}{1.651074in}}{\pgfqpoint{7.192312in}{1.645563in}}{\pgfqpoint{7.206181in}{1.645563in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.645563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{3.432167in}}%
\pgfpathcurveto{\pgfqpoint{0.962844in}{3.432167in}}{\pgfqpoint{0.969350in}{3.434862in}}{\pgfqpoint{0.974147in}{3.439659in}}%
\pgfpathcurveto{\pgfqpoint{0.978944in}{3.444455in}}{\pgfqpoint{0.981639in}{3.450962in}}{\pgfqpoint{0.981639in}{3.457745in}}%
\pgfpathcurveto{\pgfqpoint{0.981639in}{3.464528in}}{\pgfqpoint{0.978944in}{3.471035in}}{\pgfqpoint{0.974147in}{3.475831in}}%
\pgfpathcurveto{\pgfqpoint{0.969350in}{3.480628in}}{\pgfqpoint{0.962844in}{3.483323in}}{\pgfqpoint{0.956061in}{3.483323in}}%
\pgfpathcurveto{\pgfqpoint{0.949277in}{3.483323in}}{\pgfqpoint{0.942771in}{3.480628in}}{\pgfqpoint{0.937974in}{3.475831in}}%
\pgfpathcurveto{\pgfqpoint{0.933178in}{3.471035in}}{\pgfqpoint{0.930483in}{3.464528in}}{\pgfqpoint{0.930483in}{3.457745in}}%
\pgfpathcurveto{\pgfqpoint{0.930483in}{3.450962in}}{\pgfqpoint{0.933178in}{3.444455in}}{\pgfqpoint{0.937974in}{3.439659in}}%
\pgfpathcurveto{\pgfqpoint{0.942771in}{3.434862in}}{\pgfqpoint{0.949277in}{3.432167in}}{\pgfqpoint{0.956061in}{3.432167in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{3.432167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.772934in}}%
\pgfpathcurveto{\pgfqpoint{7.224598in}{0.772934in}}{\pgfqpoint{7.242263in}{0.780251in}}{\pgfqpoint{7.255285in}{0.793274in}}%
\pgfpathcurveto{\pgfqpoint{7.268308in}{0.806297in}}{\pgfqpoint{7.275625in}{0.823962in}}{\pgfqpoint{7.275625in}{0.842379in}}%
\pgfpathcurveto{\pgfqpoint{7.275625in}{0.860795in}}{\pgfqpoint{7.268308in}{0.878460in}}{\pgfqpoint{7.255285in}{0.891483in}}%
\pgfpathcurveto{\pgfqpoint{7.242263in}{0.904506in}}{\pgfqpoint{7.224598in}{0.911823in}}{\pgfqpoint{7.206181in}{0.911823in}}%
\pgfpathcurveto{\pgfqpoint{7.187764in}{0.911823in}}{\pgfqpoint{7.170099in}{0.904506in}}{\pgfqpoint{7.157076in}{0.891483in}}%
\pgfpathcurveto{\pgfqpoint{7.144053in}{0.878460in}}{\pgfqpoint{7.136736in}{0.860795in}}{\pgfqpoint{7.136736in}{0.842379in}}%
\pgfpathcurveto{\pgfqpoint{7.136736in}{0.823962in}}{\pgfqpoint{7.144053in}{0.806297in}}{\pgfqpoint{7.157076in}{0.793274in}}%
\pgfpathcurveto{\pgfqpoint{7.170099in}{0.780251in}}{\pgfqpoint{7.187764in}{0.772934in}}{\pgfqpoint{7.206181in}{0.772934in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.772934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.739875in}}%
\pgfpathcurveto{\pgfqpoint{0.967188in}{1.739875in}}{\pgfqpoint{0.977860in}{1.744295in}}{\pgfqpoint{0.985728in}{1.752163in}}%
\pgfpathcurveto{\pgfqpoint{0.993596in}{1.760031in}}{\pgfqpoint{0.998017in}{1.770704in}}{\pgfqpoint{0.998017in}{1.781831in}}%
\pgfpathcurveto{\pgfqpoint{0.998017in}{1.792958in}}{\pgfqpoint{0.993596in}{1.803631in}}{\pgfqpoint{0.985728in}{1.811499in}}%
\pgfpathcurveto{\pgfqpoint{0.977860in}{1.819367in}}{\pgfqpoint{0.967188in}{1.823787in}}{\pgfqpoint{0.956061in}{1.823787in}}%
\pgfpathcurveto{\pgfqpoint{0.944934in}{1.823787in}}{\pgfqpoint{0.934261in}{1.819367in}}{\pgfqpoint{0.926393in}{1.811499in}}%
\pgfpathcurveto{\pgfqpoint{0.918525in}{1.803631in}}{\pgfqpoint{0.914104in}{1.792958in}}{\pgfqpoint{0.914104in}{1.781831in}}%
\pgfpathcurveto{\pgfqpoint{0.914104in}{1.770704in}}{\pgfqpoint{0.918525in}{1.760031in}}{\pgfqpoint{0.926393in}{1.752163in}}%
\pgfpathcurveto{\pgfqpoint{0.934261in}{1.744295in}}{\pgfqpoint{0.944934in}{1.739875in}}{\pgfqpoint{0.956061in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{1.739875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.885146in}}%
\pgfpathcurveto{\pgfqpoint{4.095640in}{0.885146in}}{\pgfqpoint{4.109567in}{0.890914in}}{\pgfqpoint{4.119834in}{0.901181in}}%
\pgfpathcurveto{\pgfqpoint{4.130101in}{0.911448in}}{\pgfqpoint{4.135869in}{0.925375in}}{\pgfqpoint{4.135869in}{0.939894in}}%
\pgfpathcurveto{\pgfqpoint{4.135869in}{0.954414in}}{\pgfqpoint{4.130101in}{0.968340in}}{\pgfqpoint{4.119834in}{0.978607in}}%
\pgfpathcurveto{\pgfqpoint{4.109567in}{0.988874in}}{\pgfqpoint{4.095640in}{0.994643in}}{\pgfqpoint{4.081121in}{0.994643in}}%
\pgfpathcurveto{\pgfqpoint{4.066601in}{0.994643in}}{\pgfqpoint{4.052674in}{0.988874in}}{\pgfqpoint{4.042408in}{0.978607in}}%
\pgfpathcurveto{\pgfqpoint{4.032141in}{0.968340in}}{\pgfqpoint{4.026372in}{0.954414in}}{\pgfqpoint{4.026372in}{0.939894in}}%
\pgfpathcurveto{\pgfqpoint{4.026372in}{0.925375in}}{\pgfqpoint{4.032141in}{0.911448in}}{\pgfqpoint{4.042408in}{0.901181in}}%
\pgfpathcurveto{\pgfqpoint{4.052674in}{0.890914in}}{\pgfqpoint{4.066601in}{0.885146in}}{\pgfqpoint{4.081121in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.885146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{0.838178in}}%
\pgfpathcurveto{\pgfqpoint{4.096167in}{0.838178in}}{\pgfqpoint{4.110598in}{0.844155in}}{\pgfqpoint{4.121237in}{0.854795in}}%
\pgfpathcurveto{\pgfqpoint{4.131877in}{0.865434in}}{\pgfqpoint{4.137854in}{0.879865in}}{\pgfqpoint{4.137854in}{0.894911in}}%
\pgfpathcurveto{\pgfqpoint{4.137854in}{0.909957in}}{\pgfqpoint{4.131877in}{0.924389in}}{\pgfqpoint{4.121237in}{0.935028in}}%
\pgfpathcurveto{\pgfqpoint{4.110598in}{0.945667in}}{\pgfqpoint{4.096167in}{0.951645in}}{\pgfqpoint{4.081121in}{0.951645in}}%
\pgfpathcurveto{\pgfqpoint{4.066075in}{0.951645in}}{\pgfqpoint{4.051643in}{0.945667in}}{\pgfqpoint{4.041004in}{0.935028in}}%
\pgfpathcurveto{\pgfqpoint{4.030365in}{0.924389in}}{\pgfqpoint{4.024387in}{0.909957in}}{\pgfqpoint{4.024387in}{0.894911in}}%
\pgfpathcurveto{\pgfqpoint{4.024387in}{0.879865in}}{\pgfqpoint{4.030365in}{0.865434in}}{\pgfqpoint{4.041004in}{0.854795in}}%
\pgfpathcurveto{\pgfqpoint{4.051643in}{0.844155in}}{\pgfqpoint{4.066075in}{0.838178in}}{\pgfqpoint{4.081121in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.838178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.693675in}}%
\pgfpathcurveto{\pgfqpoint{7.223521in}{0.693675in}}{\pgfqpoint{7.240152in}{0.700564in}}{\pgfqpoint{7.252413in}{0.712825in}}%
\pgfpathcurveto{\pgfqpoint{7.264674in}{0.725086in}}{\pgfqpoint{7.271564in}{0.741718in}}{\pgfqpoint{7.271564in}{0.759057in}}%
\pgfpathcurveto{\pgfqpoint{7.271564in}{0.776397in}}{\pgfqpoint{7.264674in}{0.793029in}}{\pgfqpoint{7.252413in}{0.805290in}}%
\pgfpathcurveto{\pgfqpoint{7.240152in}{0.817551in}}{\pgfqpoint{7.223521in}{0.824440in}}{\pgfqpoint{7.206181in}{0.824440in}}%
\pgfpathcurveto{\pgfqpoint{7.188841in}{0.824440in}}{\pgfqpoint{7.172209in}{0.817551in}}{\pgfqpoint{7.159948in}{0.805290in}}%
\pgfpathcurveto{\pgfqpoint{7.147687in}{0.793029in}}{\pgfqpoint{7.140798in}{0.776397in}}{\pgfqpoint{7.140798in}{0.759057in}}%
\pgfpathcurveto{\pgfqpoint{7.140798in}{0.741718in}}{\pgfqpoint{7.147687in}{0.725086in}}{\pgfqpoint{7.159948in}{0.712825in}}%
\pgfpathcurveto{\pgfqpoint{7.172209in}{0.700564in}}{\pgfqpoint{7.188841in}{0.693675in}}{\pgfqpoint{7.206181in}{0.693675in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.693675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.367683in}}%
\pgfpathcurveto{\pgfqpoint{0.968713in}{1.367683in}}{\pgfqpoint{0.980850in}{1.372710in}}{\pgfqpoint{0.989797in}{1.381657in}}%
\pgfpathcurveto{\pgfqpoint{0.998744in}{1.390604in}}{\pgfqpoint{1.003771in}{1.402740in}}{\pgfqpoint{1.003771in}{1.415393in}}%
\pgfpathcurveto{\pgfqpoint{1.003771in}{1.428046in}}{\pgfqpoint{0.998744in}{1.440182in}}{\pgfqpoint{0.989797in}{1.449129in}}%
\pgfpathcurveto{\pgfqpoint{0.980850in}{1.458076in}}{\pgfqpoint{0.968713in}{1.463103in}}{\pgfqpoint{0.956061in}{1.463103in}}%
\pgfpathcurveto{\pgfqpoint{0.943408in}{1.463103in}}{\pgfqpoint{0.931271in}{1.458076in}}{\pgfqpoint{0.922324in}{1.449129in}}%
\pgfpathcurveto{\pgfqpoint{0.913377in}{1.440182in}}{\pgfqpoint{0.908350in}{1.428046in}}{\pgfqpoint{0.908350in}{1.415393in}}%
\pgfpathcurveto{\pgfqpoint{0.908350in}{1.402740in}}{\pgfqpoint{0.913377in}{1.390604in}}{\pgfqpoint{0.922324in}{1.381657in}}%
\pgfpathcurveto{\pgfqpoint{0.931271in}{1.372710in}}{\pgfqpoint{0.943408in}{1.367683in}}{\pgfqpoint{0.956061in}{1.367683in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{1.367683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.214344in}}%
\pgfpathcurveto{\pgfqpoint{7.221071in}{1.214344in}}{\pgfqpoint{7.235354in}{1.220260in}}{\pgfqpoint{7.245883in}{1.230789in}}%
\pgfpathcurveto{\pgfqpoint{7.256412in}{1.241318in}}{\pgfqpoint{7.262328in}{1.255601in}}{\pgfqpoint{7.262328in}{1.270492in}}%
\pgfpathcurveto{\pgfqpoint{7.262328in}{1.285382in}}{\pgfqpoint{7.256412in}{1.299665in}}{\pgfqpoint{7.245883in}{1.310194in}}%
\pgfpathcurveto{\pgfqpoint{7.235354in}{1.320723in}}{\pgfqpoint{7.221071in}{1.326639in}}{\pgfqpoint{7.206181in}{1.326639in}}%
\pgfpathcurveto{\pgfqpoint{7.191290in}{1.326639in}}{\pgfqpoint{7.177008in}{1.320723in}}{\pgfqpoint{7.166479in}{1.310194in}}%
\pgfpathcurveto{\pgfqpoint{7.155949in}{1.299665in}}{\pgfqpoint{7.150033in}{1.285382in}}{\pgfqpoint{7.150033in}{1.270492in}}%
\pgfpathcurveto{\pgfqpoint{7.150033in}{1.255601in}}{\pgfqpoint{7.155949in}{1.241318in}}{\pgfqpoint{7.166479in}{1.230789in}}%
\pgfpathcurveto{\pgfqpoint{7.177008in}{1.220260in}}{\pgfqpoint{7.191290in}{1.214344in}}{\pgfqpoint{7.206181in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.214344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.850167in}}%
\pgfpathcurveto{\pgfqpoint{4.093298in}{1.850167in}}{\pgfqpoint{4.104979in}{1.855006in}}{\pgfqpoint{4.113590in}{1.863617in}}%
\pgfpathcurveto{\pgfqpoint{4.122201in}{1.872228in}}{\pgfqpoint{4.127039in}{1.883908in}}{\pgfqpoint{4.127039in}{1.896086in}}%
\pgfpathcurveto{\pgfqpoint{4.127039in}{1.908264in}}{\pgfqpoint{4.122201in}{1.919944in}}{\pgfqpoint{4.113590in}{1.928555in}}%
\pgfpathcurveto{\pgfqpoint{4.104979in}{1.937166in}}{\pgfqpoint{4.093298in}{1.942005in}}{\pgfqpoint{4.081121in}{1.942005in}}%
\pgfpathcurveto{\pgfqpoint{4.068943in}{1.942005in}}{\pgfqpoint{4.057262in}{1.937166in}}{\pgfqpoint{4.048651in}{1.928555in}}%
\pgfpathcurveto{\pgfqpoint{4.040040in}{1.919944in}}{\pgfqpoint{4.035202in}{1.908264in}}{\pgfqpoint{4.035202in}{1.896086in}}%
\pgfpathcurveto{\pgfqpoint{4.035202in}{1.883908in}}{\pgfqpoint{4.040040in}{1.872228in}}{\pgfqpoint{4.048651in}{1.863617in}}%
\pgfpathcurveto{\pgfqpoint{4.057262in}{1.855006in}}{\pgfqpoint{4.068943in}{1.850167in}}{\pgfqpoint{4.081121in}{1.850167in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.850167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.811065in}}%
\pgfpathcurveto{\pgfqpoint{0.965109in}{2.811065in}}{\pgfqpoint{0.973788in}{2.814659in}}{\pgfqpoint{0.980186in}{2.821058in}}%
\pgfpathcurveto{\pgfqpoint{0.986584in}{2.827456in}}{\pgfqpoint{0.990179in}{2.836135in}}{\pgfqpoint{0.990179in}{2.845183in}}%
\pgfpathcurveto{\pgfqpoint{0.990179in}{2.854231in}}{\pgfqpoint{0.986584in}{2.862910in}}{\pgfqpoint{0.980186in}{2.869309in}}%
\pgfpathcurveto{\pgfqpoint{0.973788in}{2.875707in}}{\pgfqpoint{0.965109in}{2.879302in}}{\pgfqpoint{0.956061in}{2.879302in}}%
\pgfpathcurveto{\pgfqpoint{0.947012in}{2.879302in}}{\pgfqpoint{0.938333in}{2.875707in}}{\pgfqpoint{0.931935in}{2.869309in}}%
\pgfpathcurveto{\pgfqpoint{0.925537in}{2.862910in}}{\pgfqpoint{0.921942in}{2.854231in}}{\pgfqpoint{0.921942in}{2.845183in}}%
\pgfpathcurveto{\pgfqpoint{0.921942in}{2.836135in}}{\pgfqpoint{0.925537in}{2.827456in}}{\pgfqpoint{0.931935in}{2.821058in}}%
\pgfpathcurveto{\pgfqpoint{0.938333in}{2.814659in}}{\pgfqpoint{0.947012in}{2.811065in}}{\pgfqpoint{0.956061in}{2.811065in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{2.811065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{1.971992in}}%
\pgfpathcurveto{\pgfqpoint{10.348279in}{1.971992in}}{\pgfqpoint{10.364622in}{1.978762in}}{\pgfqpoint{10.376670in}{1.990810in}}%
\pgfpathcurveto{\pgfqpoint{10.388718in}{2.002857in}}{\pgfqpoint{10.395487in}{2.019200in}}{\pgfqpoint{10.395487in}{2.036238in}}%
\pgfpathcurveto{\pgfqpoint{10.395487in}{2.053277in}}{\pgfqpoint{10.388718in}{2.069619in}}{\pgfqpoint{10.376670in}{2.081667in}}%
\pgfpathcurveto{\pgfqpoint{10.364622in}{2.093715in}}{\pgfqpoint{10.348279in}{2.100485in}}{\pgfqpoint{10.331241in}{2.100485in}}%
\pgfpathcurveto{\pgfqpoint{10.314203in}{2.100485in}}{\pgfqpoint{10.297860in}{2.093715in}}{\pgfqpoint{10.285812in}{2.081667in}}%
\pgfpathcurveto{\pgfqpoint{10.273764in}{2.069619in}}{\pgfqpoint{10.266995in}{2.053277in}}{\pgfqpoint{10.266995in}{2.036238in}}%
\pgfpathcurveto{\pgfqpoint{10.266995in}{2.019200in}}{\pgfqpoint{10.273764in}{2.002857in}}{\pgfqpoint{10.285812in}{1.990810in}}%
\pgfpathcurveto{\pgfqpoint{10.297860in}{1.978762in}}{\pgfqpoint{10.314203in}{1.971992in}}{\pgfqpoint{10.331241in}{1.971992in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.971992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{0.921531in}}%
\pgfpathcurveto{\pgfqpoint{10.348867in}{0.921531in}}{\pgfqpoint{10.365774in}{0.928534in}}{\pgfqpoint{10.378238in}{0.940997in}}%
\pgfpathcurveto{\pgfqpoint{10.390702in}{0.953461in}}{\pgfqpoint{10.397705in}{0.970368in}}{\pgfqpoint{10.397705in}{0.987995in}}%
\pgfpathcurveto{\pgfqpoint{10.397705in}{1.005621in}}{\pgfqpoint{10.390702in}{1.022528in}}{\pgfqpoint{10.378238in}{1.034992in}}%
\pgfpathcurveto{\pgfqpoint{10.365774in}{1.047456in}}{\pgfqpoint{10.348867in}{1.054459in}}{\pgfqpoint{10.331241in}{1.054459in}}%
\pgfpathcurveto{\pgfqpoint{10.313614in}{1.054459in}}{\pgfqpoint{10.296708in}{1.047456in}}{\pgfqpoint{10.284244in}{1.034992in}}%
\pgfpathcurveto{\pgfqpoint{10.271780in}{1.022528in}}{\pgfqpoint{10.264777in}{1.005621in}}{\pgfqpoint{10.264777in}{0.987995in}}%
\pgfpathcurveto{\pgfqpoint{10.264777in}{0.970368in}}{\pgfqpoint{10.271780in}{0.953461in}}{\pgfqpoint{10.284244in}{0.940997in}}%
\pgfpathcurveto{\pgfqpoint{10.296708in}{0.928534in}}{\pgfqpoint{10.313614in}{0.921531in}}{\pgfqpoint{10.331241in}{0.921531in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{0.921531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{1.022744in}}%
\pgfpathcurveto{\pgfqpoint{7.221572in}{1.022744in}}{\pgfqpoint{7.236334in}{1.028859in}}{\pgfqpoint{7.247217in}{1.039742in}}%
\pgfpathcurveto{\pgfqpoint{7.258100in}{1.050625in}}{\pgfqpoint{7.264215in}{1.065388in}}{\pgfqpoint{7.264215in}{1.080779in}}%
\pgfpathcurveto{\pgfqpoint{7.264215in}{1.096170in}}{\pgfqpoint{7.258100in}{1.110932in}}{\pgfqpoint{7.247217in}{1.121815in}}%
\pgfpathcurveto{\pgfqpoint{7.236334in}{1.132698in}}{\pgfqpoint{7.221572in}{1.138813in}}{\pgfqpoint{7.206181in}{1.138813in}}%
\pgfpathcurveto{\pgfqpoint{7.190790in}{1.138813in}}{\pgfqpoint{7.176027in}{1.132698in}}{\pgfqpoint{7.165144in}{1.121815in}}%
\pgfpathcurveto{\pgfqpoint{7.154261in}{1.110932in}}{\pgfqpoint{7.148146in}{1.096170in}}{\pgfqpoint{7.148146in}{1.080779in}}%
\pgfpathcurveto{\pgfqpoint{7.148146in}{1.065388in}}{\pgfqpoint{7.154261in}{1.050625in}}{\pgfqpoint{7.165144in}{1.039742in}}%
\pgfpathcurveto{\pgfqpoint{7.176027in}{1.028859in}}{\pgfqpoint{7.190790in}{1.022744in}}{\pgfqpoint{7.206181in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.022744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.301549in}}%
\pgfpathcurveto{\pgfqpoint{4.094075in}{1.301549in}}{\pgfqpoint{4.106500in}{1.306696in}}{\pgfqpoint{4.115659in}{1.315855in}}%
\pgfpathcurveto{\pgfqpoint{4.124819in}{1.325015in}}{\pgfqpoint{4.129966in}{1.337440in}}{\pgfqpoint{4.129966in}{1.350394in}}%
\pgfpathcurveto{\pgfqpoint{4.129966in}{1.363348in}}{\pgfqpoint{4.124819in}{1.375773in}}{\pgfqpoint{4.115659in}{1.384933in}}%
\pgfpathcurveto{\pgfqpoint{4.106500in}{1.394093in}}{\pgfqpoint{4.094075in}{1.399239in}}{\pgfqpoint{4.081121in}{1.399239in}}%
\pgfpathcurveto{\pgfqpoint{4.068167in}{1.399239in}}{\pgfqpoint{4.055742in}{1.394093in}}{\pgfqpoint{4.046582in}{1.384933in}}%
\pgfpathcurveto{\pgfqpoint{4.037422in}{1.375773in}}{\pgfqpoint{4.032276in}{1.363348in}}{\pgfqpoint{4.032276in}{1.350394in}}%
\pgfpathcurveto{\pgfqpoint{4.032276in}{1.337440in}}{\pgfqpoint{4.037422in}{1.325015in}}{\pgfqpoint{4.046582in}{1.315855in}}%
\pgfpathcurveto{\pgfqpoint{4.055742in}{1.306696in}}{\pgfqpoint{4.068167in}{1.301549in}}{\pgfqpoint{4.081121in}{1.301549in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.301549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.068192in}}%
\pgfpathcurveto{\pgfqpoint{0.966934in}{2.068192in}}{\pgfqpoint{0.977364in}{2.072512in}}{\pgfqpoint{0.985053in}{2.080201in}}%
\pgfpathcurveto{\pgfqpoint{0.992742in}{2.087890in}}{\pgfqpoint{0.997062in}{2.098319in}}{\pgfqpoint{0.997062in}{2.109193in}}%
\pgfpathcurveto{\pgfqpoint{0.997062in}{2.120067in}}{\pgfqpoint{0.992742in}{2.130496in}}{\pgfqpoint{0.985053in}{2.138185in}}%
\pgfpathcurveto{\pgfqpoint{0.977364in}{2.145874in}}{\pgfqpoint{0.966934in}{2.150194in}}{\pgfqpoint{0.956061in}{2.150194in}}%
\pgfpathcurveto{\pgfqpoint{0.945187in}{2.150194in}}{\pgfqpoint{0.934757in}{2.145874in}}{\pgfqpoint{0.927068in}{2.138185in}}%
\pgfpathcurveto{\pgfqpoint{0.919379in}{2.130496in}}{\pgfqpoint{0.915059in}{2.120067in}}{\pgfqpoint{0.915059in}{2.109193in}}%
\pgfpathcurveto{\pgfqpoint{0.915059in}{2.098319in}}{\pgfqpoint{0.919379in}{2.087890in}}{\pgfqpoint{0.927068in}{2.080201in}}%
\pgfpathcurveto{\pgfqpoint{0.934757in}{2.072512in}}{\pgfqpoint{0.945187in}{2.068192in}}{\pgfqpoint{0.956061in}{2.068192in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{2.068192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.346349in}}%
\pgfpathcurveto{\pgfqpoint{0.961884in}{2.346349in}}{\pgfqpoint{0.967471in}{2.348663in}}{\pgfqpoint{0.971589in}{2.352781in}}%
\pgfpathcurveto{\pgfqpoint{0.975707in}{2.356899in}}{\pgfqpoint{0.978021in}{2.362486in}}{\pgfqpoint{0.978021in}{2.368310in}}%
\pgfpathcurveto{\pgfqpoint{0.978021in}{2.374133in}}{\pgfqpoint{0.975707in}{2.379720in}}{\pgfqpoint{0.971589in}{2.383838in}}%
\pgfpathcurveto{\pgfqpoint{0.967471in}{2.387956in}}{\pgfqpoint{0.961884in}{2.390270in}}{\pgfqpoint{0.956061in}{2.390270in}}%
\pgfpathcurveto{\pgfqpoint{0.950237in}{2.390270in}}{\pgfqpoint{0.944650in}{2.387956in}}{\pgfqpoint{0.940532in}{2.383838in}}%
\pgfpathcurveto{\pgfqpoint{0.936414in}{2.379720in}}{\pgfqpoint{0.934100in}{2.374133in}}{\pgfqpoint{0.934100in}{2.368310in}}%
\pgfpathcurveto{\pgfqpoint{0.934100in}{2.362486in}}{\pgfqpoint{0.936414in}{2.356899in}}{\pgfqpoint{0.940532in}{2.352781in}}%
\pgfpathcurveto{\pgfqpoint{0.944650in}{2.348663in}}{\pgfqpoint{0.950237in}{2.346349in}}{\pgfqpoint{0.956061in}{2.346349in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{2.346349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.487654in}}%
\pgfpathcurveto{\pgfqpoint{4.091231in}{1.487654in}}{\pgfqpoint{4.100930in}{1.491671in}}{\pgfqpoint{4.108079in}{1.498821in}}%
\pgfpathcurveto{\pgfqpoint{4.115228in}{1.505970in}}{\pgfqpoint{4.119245in}{1.515668in}}{\pgfqpoint{4.119245in}{1.525779in}}%
\pgfpathcurveto{\pgfqpoint{4.119245in}{1.535890in}}{\pgfqpoint{4.115228in}{1.545588in}}{\pgfqpoint{4.108079in}{1.552737in}}%
\pgfpathcurveto{\pgfqpoint{4.100930in}{1.559886in}}{\pgfqpoint{4.091231in}{1.563903in}}{\pgfqpoint{4.081121in}{1.563903in}}%
\pgfpathcurveto{\pgfqpoint{4.071010in}{1.563903in}}{\pgfqpoint{4.061312in}{1.559886in}}{\pgfqpoint{4.054162in}{1.552737in}}%
\pgfpathcurveto{\pgfqpoint{4.047013in}{1.545588in}}{\pgfqpoint{4.042996in}{1.535890in}}{\pgfqpoint{4.042996in}{1.525779in}}%
\pgfpathcurveto{\pgfqpoint{4.042996in}{1.515668in}}{\pgfqpoint{4.047013in}{1.505970in}}{\pgfqpoint{4.054162in}{1.498821in}}%
\pgfpathcurveto{\pgfqpoint{4.061312in}{1.491671in}}{\pgfqpoint{4.071010in}{1.487654in}}{\pgfqpoint{4.081121in}{1.487654in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.487654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.976846in}}%
\pgfpathcurveto{\pgfqpoint{7.219489in}{0.976846in}}{\pgfqpoint{7.232253in}{0.982133in}}{\pgfqpoint{7.241663in}{0.991543in}}%
\pgfpathcurveto{\pgfqpoint{7.251073in}{1.000953in}}{\pgfqpoint{7.256361in}{1.013718in}}{\pgfqpoint{7.256361in}{1.027026in}}%
\pgfpathcurveto{\pgfqpoint{7.256361in}{1.040334in}}{\pgfqpoint{7.251073in}{1.053098in}}{\pgfqpoint{7.241663in}{1.062508in}}%
\pgfpathcurveto{\pgfqpoint{7.232253in}{1.071918in}}{\pgfqpoint{7.219489in}{1.077205in}}{\pgfqpoint{7.206181in}{1.077205in}}%
\pgfpathcurveto{\pgfqpoint{7.192873in}{1.077205in}}{\pgfqpoint{7.180108in}{1.071918in}}{\pgfqpoint{7.170698in}{1.062508in}}%
\pgfpathcurveto{\pgfqpoint{7.161288in}{1.053098in}}{\pgfqpoint{7.156001in}{1.040334in}}{\pgfqpoint{7.156001in}{1.027026in}}%
\pgfpathcurveto{\pgfqpoint{7.156001in}{1.013718in}}{\pgfqpoint{7.161288in}{1.000953in}}{\pgfqpoint{7.170698in}{0.991543in}}%
\pgfpathcurveto{\pgfqpoint{7.180108in}{0.982133in}}{\pgfqpoint{7.192873in}{0.976846in}}{\pgfqpoint{7.206181in}{0.976846in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.976846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{1.047613in}}%
\pgfpathcurveto{\pgfqpoint{10.347207in}{1.047613in}}{\pgfqpoint{10.362520in}{1.053956in}}{\pgfqpoint{10.373810in}{1.065246in}}%
\pgfpathcurveto{\pgfqpoint{10.385099in}{1.076535in}}{\pgfqpoint{10.391442in}{1.091849in}}{\pgfqpoint{10.391442in}{1.107814in}}%
\pgfpathcurveto{\pgfqpoint{10.391442in}{1.123780in}}{\pgfqpoint{10.385099in}{1.139094in}}{\pgfqpoint{10.373810in}{1.150383in}}%
\pgfpathcurveto{\pgfqpoint{10.362520in}{1.161672in}}{\pgfqpoint{10.347207in}{1.168016in}}{\pgfqpoint{10.331241in}{1.168016in}}%
\pgfpathcurveto{\pgfqpoint{10.315275in}{1.168016in}}{\pgfqpoint{10.299962in}{1.161672in}}{\pgfqpoint{10.288672in}{1.150383in}}%
\pgfpathcurveto{\pgfqpoint{10.277383in}{1.139094in}}{\pgfqpoint{10.271040in}{1.123780in}}{\pgfqpoint{10.271040in}{1.107814in}}%
\pgfpathcurveto{\pgfqpoint{10.271040in}{1.091849in}}{\pgfqpoint{10.277383in}{1.076535in}}{\pgfqpoint{10.288672in}{1.065246in}}%
\pgfpathcurveto{\pgfqpoint{10.299962in}{1.053956in}}{\pgfqpoint{10.315275in}{1.047613in}}{\pgfqpoint{10.331241in}{1.047613in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.047613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.346341in}}%
\pgfpathcurveto{\pgfqpoint{0.961887in}{2.346341in}}{\pgfqpoint{0.967475in}{2.348656in}}{\pgfqpoint{0.971594in}{2.352776in}}%
\pgfpathcurveto{\pgfqpoint{0.975714in}{2.356895in}}{\pgfqpoint{0.978029in}{2.362484in}}{\pgfqpoint{0.978029in}{2.368310in}}%
\pgfpathcurveto{\pgfqpoint{0.978029in}{2.374136in}}{\pgfqpoint{0.975714in}{2.379724in}}{\pgfqpoint{0.971594in}{2.383843in}}%
\pgfpathcurveto{\pgfqpoint{0.967475in}{2.387963in}}{\pgfqpoint{0.961887in}{2.390278in}}{\pgfqpoint{0.956061in}{2.390278in}}%
\pgfpathcurveto{\pgfqpoint{0.950235in}{2.390278in}}{\pgfqpoint{0.944646in}{2.387963in}}{\pgfqpoint{0.940527in}{2.383843in}}%
\pgfpathcurveto{\pgfqpoint{0.936407in}{2.379724in}}{\pgfqpoint{0.934092in}{2.374136in}}{\pgfqpoint{0.934092in}{2.368310in}}%
\pgfpathcurveto{\pgfqpoint{0.934092in}{2.362484in}}{\pgfqpoint{0.936407in}{2.356895in}}{\pgfqpoint{0.940527in}{2.352776in}}%
\pgfpathcurveto{\pgfqpoint{0.944646in}{2.348656in}}{\pgfqpoint{0.950235in}{2.346341in}}{\pgfqpoint{0.956061in}{2.346341in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{2.346341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.523559in}}%
\pgfpathcurveto{\pgfqpoint{4.091521in}{1.523559in}}{\pgfqpoint{4.101496in}{1.527691in}}{\pgfqpoint{4.108850in}{1.535045in}}%
\pgfpathcurveto{\pgfqpoint{4.116204in}{1.542399in}}{\pgfqpoint{4.120336in}{1.552374in}}{\pgfqpoint{4.120336in}{1.562774in}}%
\pgfpathcurveto{\pgfqpoint{4.120336in}{1.573174in}}{\pgfqpoint{4.116204in}{1.583150in}}{\pgfqpoint{4.108850in}{1.590504in}}%
\pgfpathcurveto{\pgfqpoint{4.101496in}{1.597858in}}{\pgfqpoint{4.091521in}{1.601990in}}{\pgfqpoint{4.081121in}{1.601990in}}%
\pgfpathcurveto{\pgfqpoint{4.070721in}{1.601990in}}{\pgfqpoint{4.060745in}{1.597858in}}{\pgfqpoint{4.053391in}{1.590504in}}%
\pgfpathcurveto{\pgfqpoint{4.046037in}{1.583150in}}{\pgfqpoint{4.041905in}{1.573174in}}{\pgfqpoint{4.041905in}{1.562774in}}%
\pgfpathcurveto{\pgfqpoint{4.041905in}{1.552374in}}{\pgfqpoint{4.046037in}{1.542399in}}{\pgfqpoint{4.053391in}{1.535045in}}%
\pgfpathcurveto{\pgfqpoint{4.060745in}{1.527691in}}{\pgfqpoint{4.070721in}{1.523559in}}{\pgfqpoint{4.081121in}{1.523559in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.523559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206181in}{0.849724in}}%
\pgfpathcurveto{\pgfqpoint{7.219634in}{0.849724in}}{\pgfqpoint{7.232538in}{0.855069in}}{\pgfqpoint{7.242050in}{0.864581in}}%
\pgfpathcurveto{\pgfqpoint{7.251563in}{0.874094in}}{\pgfqpoint{7.256908in}{0.886998in}}{\pgfqpoint{7.256908in}{0.900451in}}%
\pgfpathcurveto{\pgfqpoint{7.256908in}{0.913904in}}{\pgfqpoint{7.251563in}{0.926808in}}{\pgfqpoint{7.242050in}{0.936321in}}%
\pgfpathcurveto{\pgfqpoint{7.232538in}{0.945833in}}{\pgfqpoint{7.219634in}{0.951178in}}{\pgfqpoint{7.206181in}{0.951178in}}%
\pgfpathcurveto{\pgfqpoint{7.192728in}{0.951178in}}{\pgfqpoint{7.179824in}{0.945833in}}{\pgfqpoint{7.170311in}{0.936321in}}%
\pgfpathcurveto{\pgfqpoint{7.160799in}{0.926808in}}{\pgfqpoint{7.155454in}{0.913904in}}{\pgfqpoint{7.155454in}{0.900451in}}%
\pgfpathcurveto{\pgfqpoint{7.155454in}{0.886998in}}{\pgfqpoint{7.160799in}{0.874094in}}{\pgfqpoint{7.170311in}{0.864581in}}%
\pgfpathcurveto{\pgfqpoint{7.179824in}{0.855069in}}{\pgfqpoint{7.192728in}{0.849724in}}{\pgfqpoint{7.206181in}{0.849724in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.849724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331241in}{0.551983in}}%
\pgfpathcurveto{\pgfqpoint{10.347328in}{0.551983in}}{\pgfqpoint{10.362759in}{0.558375in}}{\pgfqpoint{10.374135in}{0.569750in}}%
\pgfpathcurveto{\pgfqpoint{10.385510in}{0.581126in}}{\pgfqpoint{10.391902in}{0.596557in}}{\pgfqpoint{10.391902in}{0.612644in}}%
\pgfpathcurveto{\pgfqpoint{10.391902in}{0.628732in}}{\pgfqpoint{10.385510in}{0.644162in}}{\pgfqpoint{10.374135in}{0.655538in}}%
\pgfpathcurveto{\pgfqpoint{10.362759in}{0.666914in}}{\pgfqpoint{10.347328in}{0.673305in}}{\pgfqpoint{10.331241in}{0.673305in}}%
\pgfpathcurveto{\pgfqpoint{10.315153in}{0.673305in}}{\pgfqpoint{10.299723in}{0.666914in}}{\pgfqpoint{10.288347in}{0.655538in}}%
\pgfpathcurveto{\pgfqpoint{10.276972in}{0.644162in}}{\pgfqpoint{10.270580in}{0.628732in}}{\pgfqpoint{10.270580in}{0.612644in}}%
\pgfpathcurveto{\pgfqpoint{10.270580in}{0.596557in}}{\pgfqpoint{10.276972in}{0.581126in}}{\pgfqpoint{10.288347in}{0.569750in}}%
\pgfpathcurveto{\pgfqpoint{10.299723in}{0.558375in}}{\pgfqpoint{10.315153in}{0.551983in}}{\pgfqpoint{10.331241in}{0.551983in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{0.551983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{3.354961in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{2.348653in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.839391in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{2.045438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.829903in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.795070in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.151219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{3.457745in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{2.154189in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.752624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.781831in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.842379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{0.894911in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.759057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.896086in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.270492in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{2.036238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.109193in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.350394in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.080779in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{0.987995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.368310in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.525779in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{1.027026in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{1.107814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487302in}{0.470389in}}{\pgfqpoint{10.312698in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956061in}{2.368310in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.562774in}}%
\pgfpathlineto{\pgfqpoint{7.206181in}{0.900451in}}%
\pgfpathlineto{\pgfqpoint{10.331241in}{0.612644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{0.487302in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487302in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.470389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436355in}{2.818704in}}%
\pgfpathlineto{\pgfqpoint{10.713124in}{2.818704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.738124in}{2.818704in}}{\pgfqpoint{10.738124in}{2.843704in}}%
\pgfpathlineto{\pgfqpoint{10.738124in}{3.543704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.738124in}{3.568704in}}{\pgfqpoint{10.713124in}{3.568704in}}%
\pgfpathlineto{\pgfqpoint{5.436355in}{3.568704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.411355in}{3.568704in}}{\pgfqpoint{5.411355in}{3.543704in}}%
\pgfpathlineto{\pgfqpoint{5.411355in}{2.843704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.411355in}{2.818704in}}{\pgfqpoint{5.436355in}{2.818704in}}%
\pgfpathlineto{\pgfqpoint{5.436355in}{2.818704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461355in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{5.586355in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{5.711355in}{3.468704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773855in,y=3.424954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flow-1D~\cite{xuHighResolutionOpticalFlow2021}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461355in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{5.586355in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{5.711355in}{3.206204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773855in,y=3.162454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HCVFlow~\cite{zhaoHybridCostVolume2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461355in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{5.586355in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{5.711355in}{2.943704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773855in,y=2.899954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ReCoVEr-CX~\cite{Kiefhaber_2025_ICCV}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982576in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{7.107576in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{7.232576in}{3.468704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.295076in,y=3.424954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WAFT~\cite{wangWAFTWarpingAloneField2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982576in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{7.107576in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{7.232576in}{3.206204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.295076in,y=3.162454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MS-RAFT+~\cite{jahediMSRAFTHighResolution2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982576in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{7.107576in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{7.232576in}{2.943704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.295076in,y=2.899954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAFT~\cite{teedRAFTRecurrentAllPairs2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428518in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{8.553518in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{8.678518in}{3.468704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.741018in,y=3.424954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPFlow~\cite{morimitsuDPFlowAdaptiveOptical2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428518in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{8.553518in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{8.678518in}{3.206204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.741018in,y=3.162454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT~\cite{wangSEARAFTSimpleEfficient2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428518in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{8.553518in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{8.678518in}{2.943704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.741018in,y=2.899954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT (C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204534in,y=3.424954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.017034in}{3.219398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204534in,y=3.175648in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.394748pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.017034in}{2.970093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204534in,y=2.926343in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.47 s}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/kvqtptoxlrdsrgofcczg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422840in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.279560in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.279560in}{3.553312in}}%
\pgfpathlineto{\pgfqpoint{0.422840in}{3.553312in}}%
\pgfpathlineto{\pgfqpoint{0.422840in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091242in}{1.236262in}}%
\pgfpathcurveto{\pgfqpoint{4.104265in}{1.236262in}}{\pgfqpoint{4.116756in}{1.241436in}}{\pgfqpoint{4.125964in}{1.250644in}}%
\pgfpathcurveto{\pgfqpoint{4.135173in}{1.259853in}}{\pgfqpoint{4.140347in}{1.272344in}}{\pgfqpoint{4.140347in}{1.285366in}}%
\pgfpathcurveto{\pgfqpoint{4.140347in}{1.298389in}}{\pgfqpoint{4.135173in}{1.310880in}}{\pgfqpoint{4.125964in}{1.320089in}}%
\pgfpathcurveto{\pgfqpoint{4.116756in}{1.329297in}}{\pgfqpoint{4.104265in}{1.334471in}}{\pgfqpoint{4.091242in}{1.334471in}}%
\pgfpathcurveto{\pgfqpoint{4.078219in}{1.334471in}}{\pgfqpoint{4.065728in}{1.329297in}}{\pgfqpoint{4.056520in}{1.320089in}}%
\pgfpathcurveto{\pgfqpoint{4.047311in}{1.310880in}}{\pgfqpoint{4.042137in}{1.298389in}}{\pgfqpoint{4.042137in}{1.285366in}}%
\pgfpathcurveto{\pgfqpoint{4.042137in}{1.272344in}}{\pgfqpoint{4.047311in}{1.259853in}}{\pgfqpoint{4.056520in}{1.250644in}}%
\pgfpathcurveto{\pgfqpoint{4.065728in}{1.241436in}}{\pgfqpoint{4.078219in}{1.236262in}}{\pgfqpoint{4.091242in}{1.236262in}}%
\pgfpathlineto{\pgfqpoint{4.091242in}{1.236262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.776471,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233658in}{1.430178in}}%
\pgfpathlineto{\pgfqpoint{4.331868in}{1.430178in}}%
\pgfpathlineto{\pgfqpoint{4.331868in}{1.528387in}}%
\pgfpathlineto{\pgfqpoint{4.233658in}{1.528387in}}%
\pgfpathlineto{\pgfqpoint{4.233658in}{1.430178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009594in}{0.909982in}}%
\pgfpathcurveto{\pgfqpoint{4.022617in}{0.909982in}}{\pgfqpoint{4.035108in}{0.915156in}}{\pgfqpoint{4.044316in}{0.924365in}}%
\pgfpathcurveto{\pgfqpoint{4.053525in}{0.933573in}}{\pgfqpoint{4.058699in}{0.946064in}}{\pgfqpoint{4.058699in}{0.959087in}}%
\pgfpathcurveto{\pgfqpoint{4.058699in}{0.972109in}}{\pgfqpoint{4.053525in}{0.984601in}}{\pgfqpoint{4.044316in}{0.993809in}}%
\pgfpathcurveto{\pgfqpoint{4.035108in}{1.003017in}}{\pgfqpoint{4.022617in}{1.008191in}}{\pgfqpoint{4.009594in}{1.008191in}}%
\pgfpathcurveto{\pgfqpoint{3.996571in}{1.008191in}}{\pgfqpoint{3.984080in}{1.003017in}}{\pgfqpoint{3.974872in}{0.993809in}}%
\pgfpathcurveto{\pgfqpoint{3.965663in}{0.984601in}}{\pgfqpoint{3.960489in}{0.972109in}}{\pgfqpoint{3.960489in}{0.959087in}}%
\pgfpathcurveto{\pgfqpoint{3.960489in}{0.946064in}}{\pgfqpoint{3.965663in}{0.933573in}}{\pgfqpoint{3.974872in}{0.924365in}}%
\pgfpathcurveto{\pgfqpoint{3.984080in}{0.915156in}}{\pgfqpoint{3.996571in}{0.909982in}}{\pgfqpoint{4.009594in}{0.909982in}}%
\pgfpathlineto{\pgfqpoint{4.009594in}{0.909982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749455in}{1.231294in}}%
\pgfpathcurveto{\pgfqpoint{0.762478in}{1.231294in}}{\pgfqpoint{0.774969in}{1.236467in}}{\pgfqpoint{0.784178in}{1.245676in}}%
\pgfpathcurveto{\pgfqpoint{0.793386in}{1.254884in}}{\pgfqpoint{0.798560in}{1.267375in}}{\pgfqpoint{0.798560in}{1.280398in}}%
\pgfpathcurveto{\pgfqpoint{0.798560in}{1.293421in}}{\pgfqpoint{0.793386in}{1.305912in}}{\pgfqpoint{0.784178in}{1.315120in}}%
\pgfpathcurveto{\pgfqpoint{0.774969in}{1.324329in}}{\pgfqpoint{0.762478in}{1.329503in}}{\pgfqpoint{0.749455in}{1.329503in}}%
\pgfpathcurveto{\pgfqpoint{0.736433in}{1.329503in}}{\pgfqpoint{0.723942in}{1.324329in}}{\pgfqpoint{0.714733in}{1.315120in}}%
\pgfpathcurveto{\pgfqpoint{0.705525in}{1.305912in}}{\pgfqpoint{0.700351in}{1.293421in}}{\pgfqpoint{0.700351in}{1.280398in}}%
\pgfpathcurveto{\pgfqpoint{0.700351in}{1.267375in}}{\pgfqpoint{0.705525in}{1.254884in}}{\pgfqpoint{0.714733in}{1.245676in}}%
\pgfpathcurveto{\pgfqpoint{0.723942in}{1.236467in}}{\pgfqpoint{0.736433in}{1.231294in}}{\pgfqpoint{0.749455in}{1.231294in}}%
\pgfpathlineto{\pgfqpoint{0.749455in}{1.231294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.494118,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859300in}{2.072130in}}%
\pgfpathcurveto{\pgfqpoint{1.872323in}{2.072130in}}{\pgfqpoint{1.884814in}{2.077304in}}{\pgfqpoint{1.894022in}{2.086513in}}%
\pgfpathcurveto{\pgfqpoint{1.903231in}{2.095721in}}{\pgfqpoint{1.908405in}{2.108212in}}{\pgfqpoint{1.908405in}{2.121235in}}%
\pgfpathcurveto{\pgfqpoint{1.908405in}{2.134257in}}{\pgfqpoint{1.903231in}{2.146749in}}{\pgfqpoint{1.894022in}{2.155957in}}%
\pgfpathcurveto{\pgfqpoint{1.884814in}{2.165165in}}{\pgfqpoint{1.872323in}{2.170339in}}{\pgfqpoint{1.859300in}{2.170339in}}%
\pgfpathcurveto{\pgfqpoint{1.846277in}{2.170339in}}{\pgfqpoint{1.833786in}{2.165165in}}{\pgfqpoint{1.824578in}{2.155957in}}%
\pgfpathcurveto{\pgfqpoint{1.815369in}{2.146749in}}{\pgfqpoint{1.810195in}{2.134257in}}{\pgfqpoint{1.810195in}{2.121235in}}%
\pgfpathcurveto{\pgfqpoint{1.810195in}{2.108212in}}{\pgfqpoint{1.815369in}{2.095721in}}{\pgfqpoint{1.824578in}{2.086513in}}%
\pgfpathcurveto{\pgfqpoint{1.833786in}{2.077304in}}{\pgfqpoint{1.846277in}{2.072130in}}{\pgfqpoint{1.859300in}{2.072130in}}%
\pgfpathlineto{\pgfqpoint{1.859300in}{2.072130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820302in}{0.577315in}}%
\pgfpathlineto{\pgfqpoint{2.918512in}{0.577315in}}%
\pgfpathlineto{\pgfqpoint{2.918512in}{0.675525in}}%
\pgfpathlineto{\pgfqpoint{2.820302in}{0.675525in}}%
\pgfpathlineto{\pgfqpoint{2.820302in}{0.577315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.474510,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643600in}{1.518907in}}%
\pgfpathcurveto{\pgfqpoint{0.656623in}{1.518907in}}{\pgfqpoint{0.669114in}{1.524081in}}{\pgfqpoint{0.678322in}{1.533289in}}%
\pgfpathcurveto{\pgfqpoint{0.687531in}{1.542498in}}{\pgfqpoint{0.692704in}{1.554989in}}{\pgfqpoint{0.692704in}{1.568012in}}%
\pgfpathcurveto{\pgfqpoint{0.692704in}{1.581034in}}{\pgfqpoint{0.687531in}{1.593525in}}{\pgfqpoint{0.678322in}{1.602734in}}%
\pgfpathcurveto{\pgfqpoint{0.669114in}{1.611942in}}{\pgfqpoint{0.656623in}{1.617116in}}{\pgfqpoint{0.643600in}{1.617116in}}%
\pgfpathcurveto{\pgfqpoint{0.630577in}{1.617116in}}{\pgfqpoint{0.618086in}{1.611942in}}{\pgfqpoint{0.608878in}{1.602734in}}%
\pgfpathcurveto{\pgfqpoint{0.599669in}{1.593525in}}{\pgfqpoint{0.594495in}{1.581034in}}{\pgfqpoint{0.594495in}{1.568012in}}%
\pgfpathcurveto{\pgfqpoint{0.594495in}{1.554989in}}{\pgfqpoint{0.599669in}{1.542498in}}{\pgfqpoint{0.608878in}{1.533289in}}%
\pgfpathcurveto{\pgfqpoint{0.618086in}{1.524081in}}{\pgfqpoint{0.630577in}{1.518907in}}{\pgfqpoint{0.643600in}{1.518907in}}%
\pgfpathlineto{\pgfqpoint{0.643600in}{1.518907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348312in}{1.236256in}}%
\pgfpathcurveto{\pgfqpoint{4.361334in}{1.236256in}}{\pgfqpoint{4.373826in}{1.241429in}}{\pgfqpoint{4.383034in}{1.250638in}}%
\pgfpathcurveto{\pgfqpoint{4.392242in}{1.259846in}}{\pgfqpoint{4.397416in}{1.272337in}}{\pgfqpoint{4.397416in}{1.285360in}}%
\pgfpathcurveto{\pgfqpoint{4.397416in}{1.298383in}}{\pgfqpoint{4.392242in}{1.310874in}}{\pgfqpoint{4.383034in}{1.320082in}}%
\pgfpathcurveto{\pgfqpoint{4.373826in}{1.329291in}}{\pgfqpoint{4.361334in}{1.334465in}}{\pgfqpoint{4.348312in}{1.334465in}}%
\pgfpathcurveto{\pgfqpoint{4.335289in}{1.334465in}}{\pgfqpoint{4.322798in}{1.329291in}}{\pgfqpoint{4.313590in}{1.320082in}}%
\pgfpathcurveto{\pgfqpoint{4.304381in}{1.310874in}}{\pgfqpoint{4.299207in}{1.298383in}}{\pgfqpoint{4.299207in}{1.285360in}}%
\pgfpathcurveto{\pgfqpoint{4.299207in}{1.272337in}}{\pgfqpoint{4.304381in}{1.259846in}}{\pgfqpoint{4.313590in}{1.250638in}}%
\pgfpathcurveto{\pgfqpoint{4.322798in}{1.241429in}}{\pgfqpoint{4.335289in}{1.236256in}}{\pgfqpoint{4.348312in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{4.348312in}{1.236256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.776471,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367799in}{1.430218in}}%
\pgfpathlineto{\pgfqpoint{4.466009in}{1.430218in}}%
\pgfpathlineto{\pgfqpoint{4.466009in}{1.528427in}}%
\pgfpathlineto{\pgfqpoint{4.367799in}{1.528427in}}%
\pgfpathlineto{\pgfqpoint{4.367799in}{1.430218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.733333,0.403922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568806in}{3.364830in}}%
\pgfpathcurveto{\pgfqpoint{1.581828in}{3.364830in}}{\pgfqpoint{1.594319in}{3.370004in}}{\pgfqpoint{1.603528in}{3.379213in}}%
\pgfpathcurveto{\pgfqpoint{1.612736in}{3.388421in}}{\pgfqpoint{1.617910in}{3.400912in}}{\pgfqpoint{1.617910in}{3.413935in}}%
\pgfpathcurveto{\pgfqpoint{1.617910in}{3.426958in}}{\pgfqpoint{1.612736in}{3.439449in}}{\pgfqpoint{1.603528in}{3.448657in}}%
\pgfpathcurveto{\pgfqpoint{1.594319in}{3.457866in}}{\pgfqpoint{1.581828in}{3.463040in}}{\pgfqpoint{1.568806in}{3.463040in}}%
\pgfpathcurveto{\pgfqpoint{1.555783in}{3.463040in}}{\pgfqpoint{1.543292in}{3.457866in}}{\pgfqpoint{1.534083in}{3.448657in}}%
\pgfpathcurveto{\pgfqpoint{1.524875in}{3.439449in}}{\pgfqpoint{1.519701in}{3.426958in}}{\pgfqpoint{1.519701in}{3.413935in}}%
\pgfpathcurveto{\pgfqpoint{1.519701in}{3.400912in}}{\pgfqpoint{1.524875in}{3.388421in}}{\pgfqpoint{1.534083in}{3.379213in}}%
\pgfpathcurveto{\pgfqpoint{1.543292in}{3.370004in}}{\pgfqpoint{1.555783in}{3.364830in}}{\pgfqpoint{1.568806in}{3.364830in}}%
\pgfpathlineto{\pgfqpoint{1.568806in}{3.364830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037809in}{1.801109in}}%
\pgfpathcurveto{\pgfqpoint{2.050832in}{1.801109in}}{\pgfqpoint{2.063323in}{1.806283in}}{\pgfqpoint{2.072531in}{1.815492in}}%
\pgfpathcurveto{\pgfqpoint{2.081740in}{1.824700in}}{\pgfqpoint{2.086914in}{1.837191in}}{\pgfqpoint{2.086914in}{1.850214in}}%
\pgfpathcurveto{\pgfqpoint{2.086914in}{1.863237in}}{\pgfqpoint{2.081740in}{1.875728in}}{\pgfqpoint{2.072531in}{1.884936in}}%
\pgfpathcurveto{\pgfqpoint{2.063323in}{1.894145in}}{\pgfqpoint{2.050832in}{1.899319in}}{\pgfqpoint{2.037809in}{1.899319in}}%
\pgfpathcurveto{\pgfqpoint{2.024786in}{1.899319in}}{\pgfqpoint{2.012295in}{1.894145in}}{\pgfqpoint{2.003087in}{1.884936in}}%
\pgfpathcurveto{\pgfqpoint{1.993878in}{1.875728in}}{\pgfqpoint{1.988704in}{1.863237in}}{\pgfqpoint{1.988704in}{1.850214in}}%
\pgfpathcurveto{\pgfqpoint{1.988704in}{1.837191in}}{\pgfqpoint{1.993878in}{1.824700in}}{\pgfqpoint{2.003087in}{1.815492in}}%
\pgfpathcurveto{\pgfqpoint{2.012295in}{1.806283in}}{\pgfqpoint{2.024786in}{1.801109in}}{\pgfqpoint{2.037809in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.037809in}{1.801109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426016in}{0.910007in}}%
\pgfpathcurveto{\pgfqpoint{4.439038in}{0.910007in}}{\pgfqpoint{4.451529in}{0.915181in}}{\pgfqpoint{4.460738in}{0.924390in}}%
\pgfpathcurveto{\pgfqpoint{4.469946in}{0.933598in}}{\pgfqpoint{4.475120in}{0.946089in}}{\pgfqpoint{4.475120in}{0.959112in}}%
\pgfpathcurveto{\pgfqpoint{4.475120in}{0.972135in}}{\pgfqpoint{4.469946in}{0.984626in}}{\pgfqpoint{4.460738in}{0.993834in}}%
\pgfpathcurveto{\pgfqpoint{4.451529in}{1.003043in}}{\pgfqpoint{4.439038in}{1.008217in}}{\pgfqpoint{4.426016in}{1.008217in}}%
\pgfpathcurveto{\pgfqpoint{4.412993in}{1.008217in}}{\pgfqpoint{4.400502in}{1.003043in}}{\pgfqpoint{4.391293in}{0.993834in}}%
\pgfpathcurveto{\pgfqpoint{4.382085in}{0.984626in}}{\pgfqpoint{4.376911in}{0.972135in}}{\pgfqpoint{4.376911in}{0.959112in}}%
\pgfpathcurveto{\pgfqpoint{4.376911in}{0.946089in}}{\pgfqpoint{4.382085in}{0.933598in}}{\pgfqpoint{4.391293in}{0.924390in}}%
\pgfpathcurveto{\pgfqpoint{4.400502in}{0.915181in}}{\pgfqpoint{4.412993in}{0.910007in}}{\pgfqpoint{4.426016in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{4.426016in}{0.910007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424177in}{1.231235in}}%
\pgfpathcurveto{\pgfqpoint{1.437199in}{1.231235in}}{\pgfqpoint{1.449690in}{1.236409in}}{\pgfqpoint{1.458899in}{1.245617in}}%
\pgfpathcurveto{\pgfqpoint{1.468107in}{1.254826in}}{\pgfqpoint{1.473281in}{1.267317in}}{\pgfqpoint{1.473281in}{1.280340in}}%
\pgfpathcurveto{\pgfqpoint{1.473281in}{1.293362in}}{\pgfqpoint{1.468107in}{1.305853in}}{\pgfqpoint{1.458899in}{1.315062in}}%
\pgfpathcurveto{\pgfqpoint{1.449690in}{1.324270in}}{\pgfqpoint{1.437199in}{1.329444in}}{\pgfqpoint{1.424177in}{1.329444in}}%
\pgfpathcurveto{\pgfqpoint{1.411154in}{1.329444in}}{\pgfqpoint{1.398663in}{1.324270in}}{\pgfqpoint{1.389454in}{1.315062in}}%
\pgfpathcurveto{\pgfqpoint{1.380246in}{1.305853in}}{\pgfqpoint{1.375072in}{1.293362in}}{\pgfqpoint{1.375072in}{1.280340in}}%
\pgfpathcurveto{\pgfqpoint{1.375072in}{1.267317in}}{\pgfqpoint{1.380246in}{1.254826in}}{\pgfqpoint{1.389454in}{1.245617in}}%
\pgfpathcurveto{\pgfqpoint{1.398663in}{1.236409in}}{\pgfqpoint{1.411154in}{1.231235in}}{\pgfqpoint{1.424177in}{1.231235in}}%
\pgfpathlineto{\pgfqpoint{1.424177in}{1.231235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.494118,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331660in}{2.071059in}}%
\pgfpathcurveto{\pgfqpoint{3.344683in}{2.071059in}}{\pgfqpoint{3.357174in}{2.076233in}}{\pgfqpoint{3.366382in}{2.085442in}}%
\pgfpathcurveto{\pgfqpoint{3.375590in}{2.094650in}}{\pgfqpoint{3.380764in}{2.107141in}}{\pgfqpoint{3.380764in}{2.120164in}}%
\pgfpathcurveto{\pgfqpoint{3.380764in}{2.133187in}}{\pgfqpoint{3.375590in}{2.145678in}}{\pgfqpoint{3.366382in}{2.154886in}}%
\pgfpathcurveto{\pgfqpoint{3.357174in}{2.164095in}}{\pgfqpoint{3.344683in}{2.169269in}}{\pgfqpoint{3.331660in}{2.169269in}}%
\pgfpathcurveto{\pgfqpoint{3.318637in}{2.169269in}}{\pgfqpoint{3.306146in}{2.164095in}}{\pgfqpoint{3.296938in}{2.154886in}}%
\pgfpathcurveto{\pgfqpoint{3.287729in}{2.145678in}}{\pgfqpoint{3.282555in}{2.133187in}}{\pgfqpoint{3.282555in}{2.120164in}}%
\pgfpathcurveto{\pgfqpoint{3.282555in}{2.107141in}}{\pgfqpoint{3.287729in}{2.094650in}}{\pgfqpoint{3.296938in}{2.085442in}}%
\pgfpathcurveto{\pgfqpoint{3.306146in}{2.076233in}}{\pgfqpoint{3.318637in}{2.071059in}}{\pgfqpoint{3.331660in}{2.071059in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{2.071059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059178in}{3.043231in}}%
\pgfpathcurveto{\pgfqpoint{1.072201in}{3.043231in}}{\pgfqpoint{1.084692in}{3.048405in}}{\pgfqpoint{1.093901in}{3.057614in}}%
\pgfpathcurveto{\pgfqpoint{1.103109in}{3.066822in}}{\pgfqpoint{1.108283in}{3.079313in}}{\pgfqpoint{1.108283in}{3.092336in}}%
\pgfpathcurveto{\pgfqpoint{1.108283in}{3.105359in}}{\pgfqpoint{1.103109in}{3.117850in}}{\pgfqpoint{1.093901in}{3.127058in}}%
\pgfpathcurveto{\pgfqpoint{1.084692in}{3.136267in}}{\pgfqpoint{1.072201in}{3.141440in}}{\pgfqpoint{1.059178in}{3.141440in}}%
\pgfpathcurveto{\pgfqpoint{1.046156in}{3.141440in}}{\pgfqpoint{1.033664in}{3.136267in}}{\pgfqpoint{1.024456in}{3.127058in}}%
\pgfpathcurveto{\pgfqpoint{1.015248in}{3.117850in}}{\pgfqpoint{1.010074in}{3.105359in}}{\pgfqpoint{1.010074in}{3.092336in}}%
\pgfpathcurveto{\pgfqpoint{1.010074in}{3.079313in}}{\pgfqpoint{1.015248in}{3.066822in}}{\pgfqpoint{1.024456in}{3.057614in}}%
\pgfpathcurveto{\pgfqpoint{1.033664in}{3.048405in}}{\pgfqpoint{1.046156in}{3.043231in}}{\pgfqpoint{1.059178in}{3.043231in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{3.043231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.521569,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428110in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{0.675509in}}%
\pgfpathlineto{\pgfqpoint{3.428110in}{0.675509in}}%
\pgfpathlineto{\pgfqpoint{3.428110in}{0.577299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.474510,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225415in}{1.518841in}}%
\pgfpathcurveto{\pgfqpoint{1.238437in}{1.518841in}}{\pgfqpoint{1.250928in}{1.524015in}}{\pgfqpoint{1.260137in}{1.533223in}}%
\pgfpathcurveto{\pgfqpoint{1.269345in}{1.542431in}}{\pgfqpoint{1.274519in}{1.554923in}}{\pgfqpoint{1.274519in}{1.567945in}}%
\pgfpathcurveto{\pgfqpoint{1.274519in}{1.580968in}}{\pgfqpoint{1.269345in}{1.593459in}}{\pgfqpoint{1.260137in}{1.602667in}}%
\pgfpathcurveto{\pgfqpoint{1.250928in}{1.611876in}}{\pgfqpoint{1.238437in}{1.617050in}}{\pgfqpoint{1.225415in}{1.617050in}}%
\pgfpathcurveto{\pgfqpoint{1.212392in}{1.617050in}}{\pgfqpoint{1.199901in}{1.611876in}}{\pgfqpoint{1.190692in}{1.602667in}}%
\pgfpathcurveto{\pgfqpoint{1.181484in}{1.593459in}}{\pgfqpoint{1.176310in}{1.580968in}}{\pgfqpoint{1.176310in}{1.567945in}}%
\pgfpathcurveto{\pgfqpoint{1.176310in}{1.554923in}}{\pgfqpoint{1.181484in}{1.542431in}}{\pgfqpoint{1.190692in}{1.533223in}}%
\pgfpathcurveto{\pgfqpoint{1.199901in}{1.524015in}}{\pgfqpoint{1.212392in}{1.518841in}}{\pgfqpoint{1.225415in}{1.518841in}}%
\pgfpathlineto{\pgfqpoint{1.225415in}{1.518841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.380392,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058800in}{1.099337in}}%
\pgfpathcurveto{\pgfqpoint{5.071822in}{1.099337in}}{\pgfqpoint{5.084313in}{1.104511in}}{\pgfqpoint{5.093522in}{1.113719in}}%
\pgfpathcurveto{\pgfqpoint{5.102730in}{1.122927in}}{\pgfqpoint{5.107904in}{1.135418in}}{\pgfqpoint{5.107904in}{1.148441in}}%
\pgfpathcurveto{\pgfqpoint{5.107904in}{1.161464in}}{\pgfqpoint{5.102730in}{1.173955in}}{\pgfqpoint{5.093522in}{1.183163in}}%
\pgfpathcurveto{\pgfqpoint{5.084313in}{1.192372in}}{\pgfqpoint{5.071822in}{1.197546in}}{\pgfqpoint{5.058800in}{1.197546in}}%
\pgfpathcurveto{\pgfqpoint{5.045777in}{1.197546in}}{\pgfqpoint{5.033286in}{1.192372in}}{\pgfqpoint{5.024077in}{1.183163in}}%
\pgfpathcurveto{\pgfqpoint{5.014869in}{1.173955in}}{\pgfqpoint{5.009695in}{1.161464in}}{\pgfqpoint{5.009695in}{1.148441in}}%
\pgfpathcurveto{\pgfqpoint{5.009695in}{1.135418in}}{\pgfqpoint{5.014869in}{1.122927in}}{\pgfqpoint{5.024077in}{1.113719in}}%
\pgfpathcurveto{\pgfqpoint{5.033286in}{1.104511in}}{\pgfqpoint{5.045777in}{1.099337in}}{\pgfqpoint{5.058800in}{1.099337in}}%
\pgfpathlineto{\pgfqpoint{5.058800in}{1.099337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320540in}{1.271471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254495in}{1.271471in}}{\pgfqpoint{4.188451in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{4.188451in}{1.250638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.153744in}{1.267999in}}{\pgfqpoint{4.119037in}{1.285360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.153744in}{1.302721in}}{\pgfqpoint{4.188451in}{1.320082in}}%
\pgfpathlineto{\pgfqpoint{4.188451in}{1.299249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254495in}{1.299249in}}{\pgfqpoint{4.320540in}{1.299249in}}%
\pgfpathlineto{\pgfqpoint{4.320540in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{4.320540in}{1.271471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389100in}{1.465433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384514in}{1.465433in}}{\pgfqpoint{4.379929in}{1.465433in}}%
\pgfpathlineto{\pgfqpoint{4.379929in}{1.444600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.345222in}{1.461961in}}{\pgfqpoint{4.310516in}{1.479322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.345222in}{1.496683in}}{\pgfqpoint{4.379929in}{1.514044in}}%
\pgfpathlineto{\pgfqpoint{4.379929in}{1.493211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384514in}{1.493211in}}{\pgfqpoint{4.389100in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{4.389100in}{1.465433in}}%
\pgfpathlineto{\pgfqpoint{4.389100in}{1.465433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398236in}{0.945223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.252528in}{0.945223in}}{\pgfqpoint{4.106820in}{0.945223in}}%
\pgfpathlineto{\pgfqpoint{4.106820in}{0.924390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072084in}{0.941751in}}{\pgfqpoint{4.037347in}{0.959112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072084in}{0.976473in}}{\pgfqpoint{4.106820in}{0.993834in}}%
\pgfpathlineto{\pgfqpoint{4.106820in}{0.973001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.252528in}{0.973001in}}{\pgfqpoint{4.398236in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{4.398236in}{0.945223in}}%
\pgfpathlineto{\pgfqpoint{4.398236in}{0.945223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396379in}{1.266451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.121507in}{1.266451in}}{\pgfqpoint{0.846635in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.245617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.811924in}{1.262979in}}{\pgfqpoint{0.777213in}{1.280340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.811924in}{1.297701in}}{\pgfqpoint{0.846635in}{1.315062in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.294229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.121507in}{1.294229in}}{\pgfqpoint{1.396379in}{1.294229in}}%
\pgfpathlineto{\pgfqpoint{1.396379in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{1.396379in}{1.266451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303846in}{2.106275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630221in}{2.106275in}}{\pgfqpoint{1.956596in}{2.106275in}}%
\pgfpathlineto{\pgfqpoint{1.956596in}{2.085442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.921856in}{2.102803in}}{\pgfqpoint{1.887117in}{2.120164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.921856in}{2.137525in}}{\pgfqpoint{1.956596in}{2.154886in}}%
\pgfpathlineto{\pgfqpoint{1.956596in}{2.134053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630221in}{2.134053in}}{\pgfqpoint{3.303846in}{2.134053in}}%
\pgfpathlineto{\pgfqpoint{3.303846in}{2.106275in}}%
\pgfpathlineto{\pgfqpoint{3.303846in}{2.106275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449428in}{0.612515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.208046in}{0.612515in}}{\pgfqpoint{2.966664in}{0.612515in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{0.591682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931931in}{0.609043in}}{\pgfqpoint{2.897197in}{0.626404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931931in}{0.643765in}}{\pgfqpoint{2.966664in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{0.640293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.208046in}{0.640293in}}{\pgfqpoint{3.449428in}{0.640293in}}%
\pgfpathlineto{\pgfqpoint{3.449428in}{0.612515in}}%
\pgfpathlineto{\pgfqpoint{3.449428in}{0.612515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422840in}{0.415123in}}{\pgfqpoint{4.856720in}{3.138188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197609in}{1.554056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.969223in}{1.554056in}}{\pgfqpoint{0.740836in}{1.554056in}}%
\pgfpathlineto{\pgfqpoint{0.740836in}{1.533223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.706099in}{1.550584in}}{\pgfqpoint{0.671361in}{1.567945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.706099in}{1.585306in}}{\pgfqpoint{0.740836in}{1.602667in}}%
\pgfpathlineto{\pgfqpoint{0.740836in}{1.581834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.969223in}{1.581834in}}{\pgfqpoint{1.197609in}{1.581834in}}%
\pgfpathlineto{\pgfqpoint{1.197609in}{1.554056in}}%
\pgfpathlineto{\pgfqpoint{1.197609in}{1.554056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898286in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898286in,y=0.317901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917289in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917289in,y=0.317901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936293in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936293in,y=0.317901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955297in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955297in,y=0.317901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974301in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974301in,y=0.317901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570240in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166319in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392937in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589244in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762398in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532372in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283343in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551376in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777995in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147455in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851200in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime, s (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422840in}{0.813187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186728in, y=0.764962in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422840in}{1.343938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186728in, y=1.295713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422840in}{1.874690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186728in, y=1.826465in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422840in}{2.405441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186728in, y=2.357216in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422840in}{2.936193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186728in, y=2.887968in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422840in}{3.466944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186728in, y=3.418719in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131173in,y=1.984217in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1px Error, %}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422840in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.422840in}{3.553312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422840in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.279560in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875400in,y=1.359665in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCMR~\cite{jahediCCMRHighResolution2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.219777in,y=1.152672in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-16\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349834in,y=1.553627in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPFlow~\cite{morimitsuDPFlowAdaptiveOptical2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568806in,y=3.488240in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flow-1D~\cite{xuHighResolutionOpticalFlow2021}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954213in,y=1.924519in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HCVFlow~\cite{zhaoHybridCostVolume2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217805in,y=1.033417in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MS-RAFT+~\cite{jahediMSRAFTHighResolution2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217805in,y=0.826424in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-25\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530023in,y=1.354645in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT (C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086816in,y=1.147652in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-37\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595480in,y=2.173239in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAFT~\cite{teedRAFTRecurrentAllPairs2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595480in,y=1.987476in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-63\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059178in,y=3.166641in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ReCoVEr-CX~\cite{Kiefhaber_2025_ICCV}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173311in,y=0.700709in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT (C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173311in,y=0.493716in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-34\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031630in,y=1.642250in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT~\cite{wangSEARAFTSimpleEfficient2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934507in,y=1.435257in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-33\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058800in,y=1.222746in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WAFT~\cite{wangWAFTWarpingAloneField2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903371in}{3.034430in}}%
\pgfpathlineto{\pgfqpoint{5.225419in}{3.034430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.250419in}{3.034430in}}{\pgfqpoint{5.250419in}{3.059430in}}%
\pgfpathlineto{\pgfqpoint{5.250419in}{3.496930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.250419in}{3.521930in}}{\pgfqpoint{5.225419in}{3.521930in}}%
\pgfpathlineto{\pgfqpoint{2.903371in}{3.521930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.878371in}{3.521930in}}{\pgfqpoint{2.878371in}{3.496930in}}%
\pgfpathlineto{\pgfqpoint{2.878371in}{3.059430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.878371in}{3.034430in}}{\pgfqpoint{2.903371in}{3.034430in}}%
\pgfpathlineto{\pgfqpoint{2.903371in}{3.034430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053371in}{3.421930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240871in,y=3.378180in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${1}/{2}$ res}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053371in}{3.159430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240871in,y=3.115680in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${1}/{1}$ res}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.549020,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131678in}{3.408041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.044169in}{3.408041in}}{\pgfqpoint{3.956659in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{3.956659in}{3.387208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921939in}{3.404569in}}{\pgfqpoint{3.887219in}{3.421930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921939in}{3.439291in}}{\pgfqpoint{3.956659in}{3.456652in}}%
\pgfpathlineto{\pgfqpoint{3.956659in}{3.435819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.044169in}{3.435819in}}{\pgfqpoint{4.131678in}{3.435819in}}%
\pgfpathlineto{\pgfqpoint{4.131678in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{4.131678in}{3.408041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196973in,y=3.378180in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Our Improvement}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/ldjxylioeudhncsvluqi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.566327in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.566327in}{0.470389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031493in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.132607in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.233720in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.334833in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.683163in,y=0.147704in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Input scaling factor}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{0.622269in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.622269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240053in, y=0.569462in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{1.450994in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.450994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358340in, y=1.398188in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.502989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282299in, y=2.450182in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184498in,y=2.035195in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized runtime, $s/\textit{scale}^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.483095in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{1.483095in}}{\pgfqpoint{1.053143in}{1.487485in}}{\pgfqpoint{1.060956in}{1.495299in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{1.503112in}}{\pgfqpoint{1.073160in}{1.513711in}}{\pgfqpoint{1.073160in}{1.524762in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{1.535812in}}{\pgfqpoint{1.068770in}{1.546411in}}{\pgfqpoint{1.060956in}{1.554224in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{1.562038in}}{\pgfqpoint{1.042544in}{1.566428in}}{\pgfqpoint{1.031493in}{1.566428in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{1.566428in}}{\pgfqpoint{1.009844in}{1.562038in}}{\pgfqpoint{1.002031in}{1.554224in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{1.546411in}}{\pgfqpoint{0.989827in}{1.535812in}}{\pgfqpoint{0.989827in}{1.524762in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{1.513711in}}{\pgfqpoint{0.994217in}{1.503112in}}{\pgfqpoint{1.002031in}{1.495299in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{1.487485in}}{\pgfqpoint{1.020443in}{1.483095in}}{\pgfqpoint{1.031493in}{1.483095in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.483095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{1.236835in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{1.236835in}}{\pgfqpoint{4.154256in}{1.241225in}}{\pgfqpoint{4.162069in}{1.249039in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{1.256852in}}{\pgfqpoint{4.174273in}{1.267451in}}{\pgfqpoint{4.174273in}{1.278502in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{1.289552in}}{\pgfqpoint{4.169883in}{1.300151in}}{\pgfqpoint{4.162069in}{1.307964in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{1.315778in}}{\pgfqpoint{4.143657in}{1.320168in}}{\pgfqpoint{4.132607in}{1.320168in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{1.320168in}}{\pgfqpoint{4.110958in}{1.315778in}}{\pgfqpoint{4.103144in}{1.307964in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{1.300151in}}{\pgfqpoint{4.090940in}{1.289552in}}{\pgfqpoint{4.090940in}{1.278502in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{1.267451in}}{\pgfqpoint{4.095330in}{1.256852in}}{\pgfqpoint{4.103144in}{1.249039in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{1.241225in}}{\pgfqpoint{4.121557in}{1.236835in}}{\pgfqpoint{4.132607in}{1.236835in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.236835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{1.139960in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{1.139960in}}{\pgfqpoint{7.255369in}{1.144350in}}{\pgfqpoint{7.263183in}{1.152164in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{1.159978in}}{\pgfqpoint{7.275387in}{1.170577in}}{\pgfqpoint{7.275387in}{1.181627in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{1.192677in}}{\pgfqpoint{7.270996in}{1.203276in}}{\pgfqpoint{7.263183in}{1.211090in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{1.218903in}}{\pgfqpoint{7.244770in}{1.223294in}}{\pgfqpoint{7.233720in}{1.223294in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{1.223294in}}{\pgfqpoint{7.212071in}{1.218903in}}{\pgfqpoint{7.204257in}{1.211090in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{1.203276in}}{\pgfqpoint{7.192053in}{1.192677in}}{\pgfqpoint{7.192053in}{1.181627in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{1.170577in}}{\pgfqpoint{7.196443in}{1.159978in}}{\pgfqpoint{7.204257in}{1.152164in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{1.144350in}}{\pgfqpoint{7.222670in}{1.139960in}}{\pgfqpoint{7.233720in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.139960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{1.041551in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{1.041551in}}{\pgfqpoint{10.356482in}{1.045941in}}{\pgfqpoint{10.364296in}{1.053754in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{1.061568in}}{\pgfqpoint{10.376500in}{1.072167in}}{\pgfqpoint{10.376500in}{1.083217in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{1.094267in}}{\pgfqpoint{10.372109in}{1.104866in}}{\pgfqpoint{10.364296in}{1.112680in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{1.120494in}}{\pgfqpoint{10.345883in}{1.124884in}}{\pgfqpoint{10.334833in}{1.124884in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{1.124884in}}{\pgfqpoint{10.313184in}{1.120494in}}{\pgfqpoint{10.305370in}{1.112680in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{1.104866in}}{\pgfqpoint{10.293166in}{1.094267in}}{\pgfqpoint{10.293166in}{1.083217in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{1.072167in}}{\pgfqpoint{10.297557in}{1.061568in}}{\pgfqpoint{10.305370in}{1.053754in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{1.045941in}}{\pgfqpoint{10.323783in}{1.041551in}}{\pgfqpoint{10.334833in}{1.041551in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.041551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.759960in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{1.759960in}}{\pgfqpoint{1.053143in}{1.764350in}}{\pgfqpoint{1.060956in}{1.772164in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{1.779977in}}{\pgfqpoint{1.073160in}{1.790576in}}{\pgfqpoint{1.073160in}{1.801626in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{1.812677in}}{\pgfqpoint{1.068770in}{1.823276in}}{\pgfqpoint{1.060956in}{1.831089in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{1.838903in}}{\pgfqpoint{1.042544in}{1.843293in}}{\pgfqpoint{1.031493in}{1.843293in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{1.843293in}}{\pgfqpoint{1.009844in}{1.838903in}}{\pgfqpoint{1.002031in}{1.831089in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{1.823276in}}{\pgfqpoint{0.989827in}{1.812677in}}{\pgfqpoint{0.989827in}{1.801626in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{1.790576in}}{\pgfqpoint{0.994217in}{1.779977in}}{\pgfqpoint{1.002031in}{1.772164in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{1.764350in}}{\pgfqpoint{1.020443in}{1.759960in}}{\pgfqpoint{1.031493in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.759960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{1.487897in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{1.487897in}}{\pgfqpoint{4.154256in}{1.492287in}}{\pgfqpoint{4.162069in}{1.500100in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{1.507914in}}{\pgfqpoint{4.174273in}{1.518513in}}{\pgfqpoint{4.174273in}{1.529563in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{1.540613in}}{\pgfqpoint{4.169883in}{1.551212in}}{\pgfqpoint{4.162069in}{1.559026in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{1.566840in}}{\pgfqpoint{4.143657in}{1.571230in}}{\pgfqpoint{4.132607in}{1.571230in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{1.571230in}}{\pgfqpoint{4.110958in}{1.566840in}}{\pgfqpoint{4.103144in}{1.559026in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{1.551212in}}{\pgfqpoint{4.090940in}{1.540613in}}{\pgfqpoint{4.090940in}{1.529563in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{1.518513in}}{\pgfqpoint{4.095330in}{1.507914in}}{\pgfqpoint{4.103144in}{1.500100in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{1.492287in}}{\pgfqpoint{4.121557in}{1.487897in}}{\pgfqpoint{4.132607in}{1.487897in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.487897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{1.433537in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{1.433537in}}{\pgfqpoint{7.255369in}{1.437928in}}{\pgfqpoint{7.263183in}{1.445741in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{1.453555in}}{\pgfqpoint{7.275387in}{1.464154in}}{\pgfqpoint{7.275387in}{1.475204in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{1.486254in}}{\pgfqpoint{7.270996in}{1.496853in}}{\pgfqpoint{7.263183in}{1.504667in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{1.512480in}}{\pgfqpoint{7.244770in}{1.516871in}}{\pgfqpoint{7.233720in}{1.516871in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{1.516871in}}{\pgfqpoint{7.212071in}{1.512480in}}{\pgfqpoint{7.204257in}{1.504667in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{1.496853in}}{\pgfqpoint{7.192053in}{1.486254in}}{\pgfqpoint{7.192053in}{1.475204in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{1.464154in}}{\pgfqpoint{7.196443in}{1.453555in}}{\pgfqpoint{7.204257in}{1.445741in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{1.437928in}}{\pgfqpoint{7.222670in}{1.433537in}}{\pgfqpoint{7.233720in}{1.433537in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.433537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{0.824974in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{0.824974in}}{\pgfqpoint{4.154256in}{0.829365in}}{\pgfqpoint{4.162069in}{0.837178in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{0.844992in}}{\pgfqpoint{4.174273in}{0.855591in}}{\pgfqpoint{4.174273in}{0.866641in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{0.877691in}}{\pgfqpoint{4.169883in}{0.888290in}}{\pgfqpoint{4.162069in}{0.896104in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{0.903918in}}{\pgfqpoint{4.143657in}{0.908308in}}{\pgfqpoint{4.132607in}{0.908308in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{0.908308in}}{\pgfqpoint{4.110958in}{0.903918in}}{\pgfqpoint{4.103144in}{0.896104in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{0.888290in}}{\pgfqpoint{4.090940in}{0.877691in}}{\pgfqpoint{4.090940in}{0.866641in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{0.855591in}}{\pgfqpoint{4.095330in}{0.844992in}}{\pgfqpoint{4.103144in}{0.837178in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{0.829365in}}{\pgfqpoint{4.121557in}{0.824974in}}{\pgfqpoint{4.132607in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.824974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{0.874812in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{0.874812in}}{\pgfqpoint{10.356482in}{0.879203in}}{\pgfqpoint{10.364296in}{0.887016in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{0.894830in}}{\pgfqpoint{10.376500in}{0.905429in}}{\pgfqpoint{10.376500in}{0.916479in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{0.927529in}}{\pgfqpoint{10.372109in}{0.938128in}}{\pgfqpoint{10.364296in}{0.945942in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{0.953756in}}{\pgfqpoint{10.345883in}{0.958146in}}{\pgfqpoint{10.334833in}{0.958146in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{0.958146in}}{\pgfqpoint{10.313184in}{0.953756in}}{\pgfqpoint{10.305370in}{0.945942in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{0.938128in}}{\pgfqpoint{10.293166in}{0.927529in}}{\pgfqpoint{10.293166in}{0.916479in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{0.905429in}}{\pgfqpoint{10.297557in}{0.894830in}}{\pgfqpoint{10.305370in}{0.887016in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{0.879203in}}{\pgfqpoint{10.323783in}{0.874812in}}{\pgfqpoint{10.334833in}{0.874812in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.874812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{0.827063in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{0.827063in}}{\pgfqpoint{7.255369in}{0.831453in}}{\pgfqpoint{7.263183in}{0.839267in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{0.847080in}}{\pgfqpoint{7.275387in}{0.857679in}}{\pgfqpoint{7.275387in}{0.868729in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{0.879779in}}{\pgfqpoint{7.270996in}{0.890378in}}{\pgfqpoint{7.263183in}{0.898192in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{0.906006in}}{\pgfqpoint{7.244770in}{0.910396in}}{\pgfqpoint{7.233720in}{0.910396in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{0.910396in}}{\pgfqpoint{7.212071in}{0.906006in}}{\pgfqpoint{7.204257in}{0.898192in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{0.890378in}}{\pgfqpoint{7.192053in}{0.879779in}}{\pgfqpoint{7.192053in}{0.868729in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{0.857679in}}{\pgfqpoint{7.196443in}{0.847080in}}{\pgfqpoint{7.204257in}{0.839267in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{0.831453in}}{\pgfqpoint{7.222670in}{0.827063in}}{\pgfqpoint{7.233720in}{0.827063in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.827063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.920436in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{0.920436in}}{\pgfqpoint{1.053143in}{0.924826in}}{\pgfqpoint{1.060956in}{0.932639in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{0.940453in}}{\pgfqpoint{1.073160in}{0.951052in}}{\pgfqpoint{1.073160in}{0.962102in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{0.973152in}}{\pgfqpoint{1.068770in}{0.983751in}}{\pgfqpoint{1.060956in}{0.991565in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{0.999379in}}{\pgfqpoint{1.042544in}{1.003769in}}{\pgfqpoint{1.031493in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{1.003769in}}{\pgfqpoint{1.009844in}{0.999379in}}{\pgfqpoint{1.002031in}{0.991565in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{0.983751in}}{\pgfqpoint{0.989827in}{0.973152in}}{\pgfqpoint{0.989827in}{0.962102in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{0.951052in}}{\pgfqpoint{0.994217in}{0.940453in}}{\pgfqpoint{1.002031in}{0.932639in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{0.924826in}}{\pgfqpoint{1.020443in}{0.920436in}}{\pgfqpoint{1.031493in}{0.920436in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{0.920436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{3.416078in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{3.416078in}}{\pgfqpoint{7.255369in}{3.420469in}}{\pgfqpoint{7.263183in}{3.428282in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{3.436096in}}{\pgfqpoint{7.275387in}{3.446695in}}{\pgfqpoint{7.275387in}{3.457745in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{3.468795in}}{\pgfqpoint{7.270996in}{3.479394in}}{\pgfqpoint{7.263183in}{3.487208in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{3.495021in}}{\pgfqpoint{7.244770in}{3.499412in}}{\pgfqpoint{7.233720in}{3.499412in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{3.499412in}}{\pgfqpoint{7.212071in}{3.495021in}}{\pgfqpoint{7.204257in}{3.487208in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{3.479394in}}{\pgfqpoint{7.192053in}{3.468795in}}{\pgfqpoint{7.192053in}{3.457745in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{3.446695in}}{\pgfqpoint{7.196443in}{3.436096in}}{\pgfqpoint{7.204257in}{3.428282in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{3.420469in}}{\pgfqpoint{7.222670in}{3.416078in}}{\pgfqpoint{7.233720in}{3.416078in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{3.416078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.072397in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{2.072397in}}{\pgfqpoint{1.053143in}{2.076788in}}{\pgfqpoint{1.060956in}{2.084601in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{2.092415in}}{\pgfqpoint{1.073160in}{2.103014in}}{\pgfqpoint{1.073160in}{2.114064in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{2.125114in}}{\pgfqpoint{1.068770in}{2.135713in}}{\pgfqpoint{1.060956in}{2.143527in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{2.151340in}}{\pgfqpoint{1.042544in}{2.155731in}}{\pgfqpoint{1.031493in}{2.155731in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{2.155731in}}{\pgfqpoint{1.009844in}{2.151340in}}{\pgfqpoint{1.002031in}{2.143527in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{2.135713in}}{\pgfqpoint{0.989827in}{2.125114in}}{\pgfqpoint{0.989827in}{2.114064in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{2.103014in}}{\pgfqpoint{0.994217in}{2.092415in}}{\pgfqpoint{1.002031in}{2.084601in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{2.076788in}}{\pgfqpoint{1.020443in}{2.072397in}}{\pgfqpoint{1.031493in}{2.072397in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{2.072397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{2.469381in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{2.469381in}}{\pgfqpoint{4.154256in}{2.473771in}}{\pgfqpoint{4.162069in}{2.481585in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{2.489399in}}{\pgfqpoint{4.174273in}{2.499998in}}{\pgfqpoint{4.174273in}{2.511048in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{2.522098in}}{\pgfqpoint{4.169883in}{2.532697in}}{\pgfqpoint{4.162069in}{2.540511in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{2.548324in}}{\pgfqpoint{4.143657in}{2.552714in}}{\pgfqpoint{4.132607in}{2.552714in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{2.552714in}}{\pgfqpoint{4.110958in}{2.548324in}}{\pgfqpoint{4.103144in}{2.540511in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{2.532697in}}{\pgfqpoint{4.090940in}{2.522098in}}{\pgfqpoint{4.090940in}{2.511048in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{2.499998in}}{\pgfqpoint{4.095330in}{2.489399in}}{\pgfqpoint{4.103144in}{2.481585in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{2.473771in}}{\pgfqpoint{4.121557in}{2.469381in}}{\pgfqpoint{4.132607in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{2.469381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{2.646110in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{2.646110in}}{\pgfqpoint{4.154256in}{2.650500in}}{\pgfqpoint{4.162069in}{2.658314in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{2.666128in}}{\pgfqpoint{4.174273in}{2.676727in}}{\pgfqpoint{4.174273in}{2.687777in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{2.698827in}}{\pgfqpoint{4.169883in}{2.709426in}}{\pgfqpoint{4.162069in}{2.717240in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{2.725053in}}{\pgfqpoint{4.143657in}{2.729443in}}{\pgfqpoint{4.132607in}{2.729443in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{2.729443in}}{\pgfqpoint{4.110958in}{2.725053in}}{\pgfqpoint{4.103144in}{2.717240in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{2.709426in}}{\pgfqpoint{4.090940in}{2.698827in}}{\pgfqpoint{4.090940in}{2.687777in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{2.676727in}}{\pgfqpoint{4.095330in}{2.666128in}}{\pgfqpoint{4.103144in}{2.658314in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{2.650500in}}{\pgfqpoint{4.121557in}{2.646110in}}{\pgfqpoint{4.132607in}{2.646110in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{2.646110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{2.628362in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{2.628362in}}{\pgfqpoint{7.255369in}{2.632752in}}{\pgfqpoint{7.263183in}{2.640565in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{2.648379in}}{\pgfqpoint{7.275387in}{2.658978in}}{\pgfqpoint{7.275387in}{2.670028in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{2.681078in}}{\pgfqpoint{7.270996in}{2.691677in}}{\pgfqpoint{7.263183in}{2.699491in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{2.707305in}}{\pgfqpoint{7.244770in}{2.711695in}}{\pgfqpoint{7.233720in}{2.711695in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{2.711695in}}{\pgfqpoint{7.212071in}{2.707305in}}{\pgfqpoint{7.204257in}{2.699491in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{2.691677in}}{\pgfqpoint{7.192053in}{2.681078in}}{\pgfqpoint{7.192053in}{2.670028in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{2.658978in}}{\pgfqpoint{7.196443in}{2.648379in}}{\pgfqpoint{7.204257in}{2.640565in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{2.632752in}}{\pgfqpoint{7.222670in}{2.628362in}}{\pgfqpoint{7.233720in}{2.628362in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{2.628362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.795042in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{2.795042in}}{\pgfqpoint{1.053143in}{2.799432in}}{\pgfqpoint{1.060956in}{2.807246in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{2.815059in}}{\pgfqpoint{1.073160in}{2.825658in}}{\pgfqpoint{1.073160in}{2.836709in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{2.847759in}}{\pgfqpoint{1.068770in}{2.858358in}}{\pgfqpoint{1.060956in}{2.866171in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{2.873985in}}{\pgfqpoint{1.042544in}{2.878375in}}{\pgfqpoint{1.031493in}{2.878375in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{2.878375in}}{\pgfqpoint{1.009844in}{2.873985in}}{\pgfqpoint{1.002031in}{2.866171in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{2.858358in}}{\pgfqpoint{0.989827in}{2.847759in}}{\pgfqpoint{0.989827in}{2.836709in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{2.825658in}}{\pgfqpoint{0.994217in}{2.815059in}}{\pgfqpoint{1.002031in}{2.807246in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{2.799432in}}{\pgfqpoint{1.020443in}{2.795042in}}{\pgfqpoint{1.031493in}{2.795042in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{2.795042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{1.312956in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{1.312956in}}{\pgfqpoint{7.255369in}{1.317346in}}{\pgfqpoint{7.263183in}{1.325160in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{1.332973in}}{\pgfqpoint{7.275387in}{1.343572in}}{\pgfqpoint{7.275387in}{1.354622in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{1.365673in}}{\pgfqpoint{7.270996in}{1.376272in}}{\pgfqpoint{7.263183in}{1.384085in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{1.391899in}}{\pgfqpoint{7.244770in}{1.396289in}}{\pgfqpoint{7.233720in}{1.396289in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{1.396289in}}{\pgfqpoint{7.212071in}{1.391899in}}{\pgfqpoint{7.204257in}{1.384085in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{1.376272in}}{\pgfqpoint{7.192053in}{1.365673in}}{\pgfqpoint{7.192053in}{1.354622in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{1.343572in}}{\pgfqpoint{7.196443in}{1.332973in}}{\pgfqpoint{7.204257in}{1.325160in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{1.317346in}}{\pgfqpoint{7.222670in}{1.312956in}}{\pgfqpoint{7.233720in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.312956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{1.361366in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{1.361366in}}{\pgfqpoint{4.154256in}{1.365756in}}{\pgfqpoint{4.162069in}{1.373569in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{1.381383in}}{\pgfqpoint{4.174273in}{1.391982in}}{\pgfqpoint{4.174273in}{1.403032in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{1.414082in}}{\pgfqpoint{4.169883in}{1.424681in}}{\pgfqpoint{4.162069in}{1.432495in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{1.440309in}}{\pgfqpoint{4.143657in}{1.444699in}}{\pgfqpoint{4.132607in}{1.444699in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{1.444699in}}{\pgfqpoint{4.110958in}{1.440309in}}{\pgfqpoint{4.103144in}{1.432495in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{1.424681in}}{\pgfqpoint{4.090940in}{1.414082in}}{\pgfqpoint{4.090940in}{1.403032in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{1.391982in}}{\pgfqpoint{4.095330in}{1.381383in}}{\pgfqpoint{4.103144in}{1.373569in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{1.365756in}}{\pgfqpoint{4.121557in}{1.361366in}}{\pgfqpoint{4.132607in}{1.361366in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.361366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.504790in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{1.504790in}}{\pgfqpoint{1.053143in}{1.509180in}}{\pgfqpoint{1.060956in}{1.516994in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{1.524807in}}{\pgfqpoint{1.073160in}{1.535406in}}{\pgfqpoint{1.073160in}{1.546456in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{1.557507in}}{\pgfqpoint{1.068770in}{1.568106in}}{\pgfqpoint{1.060956in}{1.575919in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{1.583733in}}{\pgfqpoint{1.042544in}{1.588123in}}{\pgfqpoint{1.031493in}{1.588123in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{1.588123in}}{\pgfqpoint{1.009844in}{1.583733in}}{\pgfqpoint{1.002031in}{1.575919in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{1.568106in}}{\pgfqpoint{0.989827in}{1.557507in}}{\pgfqpoint{0.989827in}{1.546456in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{1.535406in}}{\pgfqpoint{0.994217in}{1.524807in}}{\pgfqpoint{1.002031in}{1.516994in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{1.509180in}}{\pgfqpoint{1.020443in}{1.504790in}}{\pgfqpoint{1.031493in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.504790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{1.208486in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{1.208486in}}{\pgfqpoint{10.356482in}{1.212877in}}{\pgfqpoint{10.364296in}{1.220690in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{1.228504in}}{\pgfqpoint{10.376500in}{1.239103in}}{\pgfqpoint{10.376500in}{1.250153in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{1.261203in}}{\pgfqpoint{10.372109in}{1.271802in}}{\pgfqpoint{10.364296in}{1.279616in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{1.287429in}}{\pgfqpoint{10.345883in}{1.291820in}}{\pgfqpoint{10.334833in}{1.291820in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{1.291820in}}{\pgfqpoint{10.313184in}{1.287429in}}{\pgfqpoint{10.305370in}{1.279616in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{1.271802in}}{\pgfqpoint{10.293166in}{1.261203in}}{\pgfqpoint{10.293166in}{1.250153in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{1.239103in}}{\pgfqpoint{10.297557in}{1.228504in}}{\pgfqpoint{10.305370in}{1.220690in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{1.212877in}}{\pgfqpoint{10.323783in}{1.208486in}}{\pgfqpoint{10.334833in}{1.208486in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.208486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{1.519067in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{1.519067in}}{\pgfqpoint{10.356482in}{1.523457in}}{\pgfqpoint{10.364296in}{1.531271in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{1.539084in}}{\pgfqpoint{10.376500in}{1.549683in}}{\pgfqpoint{10.376500in}{1.560733in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{1.571784in}}{\pgfqpoint{10.372109in}{1.582383in}}{\pgfqpoint{10.364296in}{1.590196in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{1.598010in}}{\pgfqpoint{10.345883in}{1.602400in}}{\pgfqpoint{10.334833in}{1.602400in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{1.602400in}}{\pgfqpoint{10.313184in}{1.598010in}}{\pgfqpoint{10.305370in}{1.590196in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{1.582383in}}{\pgfqpoint{10.293166in}{1.571784in}}{\pgfqpoint{10.293166in}{1.560733in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{1.549683in}}{\pgfqpoint{10.297557in}{1.539084in}}{\pgfqpoint{10.305370in}{1.531271in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{1.523457in}}{\pgfqpoint{10.323783in}{1.519067in}}{\pgfqpoint{10.334833in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.519067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{1.521218in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{1.521218in}}{\pgfqpoint{7.255369in}{1.525609in}}{\pgfqpoint{7.263183in}{1.533422in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{1.541236in}}{\pgfqpoint{7.275387in}{1.551835in}}{\pgfqpoint{7.275387in}{1.562885in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{1.573935in}}{\pgfqpoint{7.270996in}{1.584534in}}{\pgfqpoint{7.263183in}{1.592348in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{1.600161in}}{\pgfqpoint{7.244770in}{1.604552in}}{\pgfqpoint{7.233720in}{1.604552in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{1.604552in}}{\pgfqpoint{7.212071in}{1.600161in}}{\pgfqpoint{7.204257in}{1.592348in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{1.584534in}}{\pgfqpoint{7.192053in}{1.573935in}}{\pgfqpoint{7.192053in}{1.562885in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{1.551835in}}{\pgfqpoint{7.196443in}{1.541236in}}{\pgfqpoint{7.204257in}{1.533422in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{1.525609in}}{\pgfqpoint{7.222670in}{1.521218in}}{\pgfqpoint{7.233720in}{1.521218in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.521218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{1.577813in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{1.577813in}}{\pgfqpoint{4.154256in}{1.582204in}}{\pgfqpoint{4.162069in}{1.590017in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{1.597831in}}{\pgfqpoint{4.174273in}{1.608430in}}{\pgfqpoint{4.174273in}{1.619480in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{1.630530in}}{\pgfqpoint{4.169883in}{1.641129in}}{\pgfqpoint{4.162069in}{1.648943in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{1.656756in}}{\pgfqpoint{4.143657in}{1.661147in}}{\pgfqpoint{4.132607in}{1.661147in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{1.661147in}}{\pgfqpoint{4.110958in}{1.656756in}}{\pgfqpoint{4.103144in}{1.648943in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{1.641129in}}{\pgfqpoint{4.090940in}{1.630530in}}{\pgfqpoint{4.090940in}{1.619480in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{1.608430in}}{\pgfqpoint{4.095330in}{1.597831in}}{\pgfqpoint{4.103144in}{1.590017in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{1.582204in}}{\pgfqpoint{4.121557in}{1.577813in}}{\pgfqpoint{4.132607in}{1.577813in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.577813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.789869in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{1.789869in}}{\pgfqpoint{1.053143in}{1.794259in}}{\pgfqpoint{1.060956in}{1.802073in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{1.809887in}}{\pgfqpoint{1.073160in}{1.820486in}}{\pgfqpoint{1.073160in}{1.831536in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{1.842586in}}{\pgfqpoint{1.068770in}{1.853185in}}{\pgfqpoint{1.060956in}{1.860999in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{1.868812in}}{\pgfqpoint{1.042544in}{1.873202in}}{\pgfqpoint{1.031493in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{1.873202in}}{\pgfqpoint{1.009844in}{1.868812in}}{\pgfqpoint{1.002031in}{1.860999in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{1.853185in}}{\pgfqpoint{0.989827in}{1.842586in}}{\pgfqpoint{0.989827in}{1.831536in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{1.820486in}}{\pgfqpoint{0.994217in}{1.809887in}}{\pgfqpoint{1.002031in}{1.802073in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{1.794259in}}{\pgfqpoint{1.020443in}{1.789869in}}{\pgfqpoint{1.031493in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.789869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.717548in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{0.717548in}}{\pgfqpoint{1.053143in}{0.721939in}}{\pgfqpoint{1.060956in}{0.729752in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{0.737566in}}{\pgfqpoint{1.073160in}{0.748165in}}{\pgfqpoint{1.073160in}{0.759215in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{0.770265in}}{\pgfqpoint{1.068770in}{0.780864in}}{\pgfqpoint{1.060956in}{0.788678in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{0.796492in}}{\pgfqpoint{1.042544in}{0.800882in}}{\pgfqpoint{1.031493in}{0.800882in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{0.800882in}}{\pgfqpoint{1.009844in}{0.796492in}}{\pgfqpoint{1.002031in}{0.788678in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{0.780864in}}{\pgfqpoint{0.989827in}{0.770265in}}{\pgfqpoint{0.989827in}{0.759215in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{0.748165in}}{\pgfqpoint{0.994217in}{0.737566in}}{\pgfqpoint{1.002031in}{0.729752in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{0.721939in}}{\pgfqpoint{1.020443in}{0.717548in}}{\pgfqpoint{1.031493in}{0.717548in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{0.717548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{0.579913in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{0.579913in}}{\pgfqpoint{4.154256in}{0.584303in}}{\pgfqpoint{4.162069in}{0.592117in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{0.599930in}}{\pgfqpoint{4.174273in}{0.610530in}}{\pgfqpoint{4.174273in}{0.621580in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{0.632630in}}{\pgfqpoint{4.169883in}{0.643229in}}{\pgfqpoint{4.162069in}{0.651042in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{0.658856in}}{\pgfqpoint{4.143657in}{0.663246in}}{\pgfqpoint{4.132607in}{0.663246in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{0.663246in}}{\pgfqpoint{4.110958in}{0.658856in}}{\pgfqpoint{4.103144in}{0.651042in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{0.643229in}}{\pgfqpoint{4.090940in}{0.632630in}}{\pgfqpoint{4.090940in}{0.621580in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{0.610530in}}{\pgfqpoint{4.095330in}{0.599930in}}{\pgfqpoint{4.103144in}{0.592117in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{0.584303in}}{\pgfqpoint{4.121557in}{0.579913in}}{\pgfqpoint{4.132607in}{0.579913in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.579913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{0.570977in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{0.570977in}}{\pgfqpoint{7.255369in}{0.575368in}}{\pgfqpoint{7.263183in}{0.583181in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{0.590995in}}{\pgfqpoint{7.275387in}{0.601594in}}{\pgfqpoint{7.275387in}{0.612644in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{0.623694in}}{\pgfqpoint{7.270996in}{0.634293in}}{\pgfqpoint{7.263183in}{0.642107in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{0.649921in}}{\pgfqpoint{7.244770in}{0.654311in}}{\pgfqpoint{7.233720in}{0.654311in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{0.654311in}}{\pgfqpoint{7.212071in}{0.649921in}}{\pgfqpoint{7.204257in}{0.642107in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{0.634293in}}{\pgfqpoint{7.192053in}{0.623694in}}{\pgfqpoint{7.192053in}{0.612644in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{0.601594in}}{\pgfqpoint{7.196443in}{0.590995in}}{\pgfqpoint{7.204257in}{0.583181in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{0.575368in}}{\pgfqpoint{7.222670in}{0.570977in}}{\pgfqpoint{7.233720in}{0.570977in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.570977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{0.622227in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{0.622227in}}{\pgfqpoint{10.356482in}{0.626617in}}{\pgfqpoint{10.364296in}{0.634431in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{0.642245in}}{\pgfqpoint{10.376500in}{0.652844in}}{\pgfqpoint{10.376500in}{0.663894in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{0.674944in}}{\pgfqpoint{10.372109in}{0.685543in}}{\pgfqpoint{10.364296in}{0.693357in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{0.701170in}}{\pgfqpoint{10.345883in}{0.705560in}}{\pgfqpoint{10.334833in}{0.705560in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{0.705560in}}{\pgfqpoint{10.313184in}{0.701170in}}{\pgfqpoint{10.305370in}{0.693357in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{0.685543in}}{\pgfqpoint{10.293166in}{0.674944in}}{\pgfqpoint{10.293166in}{0.663894in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{0.652844in}}{\pgfqpoint{10.297557in}{0.642245in}}{\pgfqpoint{10.305370in}{0.634431in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{0.626617in}}{\pgfqpoint{10.323783in}{0.622227in}}{\pgfqpoint{10.334833in}{0.622227in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.622227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.718229in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{0.718229in}}{\pgfqpoint{1.053143in}{0.722619in}}{\pgfqpoint{1.060956in}{0.730433in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{0.738246in}}{\pgfqpoint{1.073160in}{0.748845in}}{\pgfqpoint{1.073160in}{0.759895in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{0.770946in}}{\pgfqpoint{1.068770in}{0.781545in}}{\pgfqpoint{1.060956in}{0.789358in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{0.797172in}}{\pgfqpoint{1.042544in}{0.801562in}}{\pgfqpoint{1.031493in}{0.801562in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{0.801562in}}{\pgfqpoint{1.009844in}{0.797172in}}{\pgfqpoint{1.002031in}{0.789358in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{0.781545in}}{\pgfqpoint{0.989827in}{0.770946in}}{\pgfqpoint{0.989827in}{0.759895in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{0.748845in}}{\pgfqpoint{0.994217in}{0.738246in}}{\pgfqpoint{1.002031in}{0.730433in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{0.722619in}}{\pgfqpoint{1.020443in}{0.718229in}}{\pgfqpoint{1.031493in}{0.718229in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{0.718229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{0.672571in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{0.672571in}}{\pgfqpoint{4.154256in}{0.676961in}}{\pgfqpoint{4.162069in}{0.684775in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{0.692588in}}{\pgfqpoint{4.174273in}{0.703187in}}{\pgfqpoint{4.174273in}{0.714238in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{0.725288in}}{\pgfqpoint{4.169883in}{0.735887in}}{\pgfqpoint{4.162069in}{0.743700in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{0.751514in}}{\pgfqpoint{4.143657in}{0.755904in}}{\pgfqpoint{4.132607in}{0.755904in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{0.755904in}}{\pgfqpoint{4.110958in}{0.751514in}}{\pgfqpoint{4.103144in}{0.743700in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{0.735887in}}{\pgfqpoint{4.090940in}{0.725288in}}{\pgfqpoint{4.090940in}{0.714238in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{0.703187in}}{\pgfqpoint{4.095330in}{0.692588in}}{\pgfqpoint{4.103144in}{0.684775in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{0.676961in}}{\pgfqpoint{4.121557in}{0.672571in}}{\pgfqpoint{4.132607in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.672571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{0.633849in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{0.633849in}}{\pgfqpoint{7.255369in}{0.638239in}}{\pgfqpoint{7.263183in}{0.646053in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{0.653866in}}{\pgfqpoint{7.275387in}{0.664465in}}{\pgfqpoint{7.275387in}{0.675516in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{0.686566in}}{\pgfqpoint{7.270996in}{0.697165in}}{\pgfqpoint{7.263183in}{0.704978in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{0.712792in}}{\pgfqpoint{7.244770in}{0.717182in}}{\pgfqpoint{7.233720in}{0.717182in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{0.717182in}}{\pgfqpoint{7.212071in}{0.712792in}}{\pgfqpoint{7.204257in}{0.704978in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{0.697165in}}{\pgfqpoint{7.192053in}{0.686566in}}{\pgfqpoint{7.192053in}{0.675516in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{0.664465in}}{\pgfqpoint{7.196443in}{0.653866in}}{\pgfqpoint{7.204257in}{0.646053in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{0.638239in}}{\pgfqpoint{7.222670in}{0.633849in}}{\pgfqpoint{7.233720in}{0.633849in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.633849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{0.677533in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{0.677533in}}{\pgfqpoint{10.356482in}{0.681924in}}{\pgfqpoint{10.364296in}{0.689737in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{0.697551in}}{\pgfqpoint{10.376500in}{0.708150in}}{\pgfqpoint{10.376500in}{0.719200in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{0.730250in}}{\pgfqpoint{10.372109in}{0.740849in}}{\pgfqpoint{10.364296in}{0.748663in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{0.756476in}}{\pgfqpoint{10.345883in}{0.760867in}}{\pgfqpoint{10.334833in}{0.760867in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{0.760867in}}{\pgfqpoint{10.313184in}{0.756476in}}{\pgfqpoint{10.305370in}{0.748663in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{0.740849in}}{\pgfqpoint{10.293166in}{0.730250in}}{\pgfqpoint{10.293166in}{0.719200in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{0.708150in}}{\pgfqpoint{10.297557in}{0.697551in}}{\pgfqpoint{10.305370in}{0.689737in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{0.681924in}}{\pgfqpoint{10.323783in}{0.677533in}}{\pgfqpoint{10.334833in}{0.677533in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.677533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.524762in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.278502in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.181627in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.083217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.801626in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.529563in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.475204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.866641in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.868729in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.916479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.114064in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{2.511048in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{3.457745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.836709in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{2.687777in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{2.670028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.546456in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.403032in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.354622in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.250153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.831536in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.619480in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.562885in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.560733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.621580in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.612644in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.663894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.759895in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.714238in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.675516in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.719200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{0.566327in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.470389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928862in}{2.293704in}}%
\pgfpathlineto{\pgfqpoint{10.713598in}{2.293704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.738598in}{2.293704in}}{\pgfqpoint{10.738598in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{10.738598in}{3.543704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.738598in}{3.568704in}}{\pgfqpoint{10.713598in}{3.568704in}}%
\pgfpathlineto{\pgfqpoint{7.928862in}{3.568704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.903862in}{3.568704in}}{\pgfqpoint{7.903862in}{3.543704in}}%
\pgfpathlineto{\pgfqpoint{7.903862in}{2.318704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.903862in}{2.293704in}}{\pgfqpoint{7.928862in}{2.293704in}}%
\pgfpathlineto{\pgfqpoint{7.928862in}{2.293704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{3.468704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=3.424954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flow-1D~\cite{xuHighResolutionOpticalFlow2021}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{3.206204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=3.162454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HCVFlow~\cite{zhaoHybridCostVolume2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{2.943704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=2.899954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ReCoVEr-CX~\cite{Kiefhaber_2025_ICCV}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{2.681204in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{2.681204in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{2.681204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=2.637454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WAFT~\cite{wangWAFTWarpingAloneField2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{2.418704in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{2.418704in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{2.418704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=2.374954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MS-RAFT+~\cite{jahediMSRAFTHighResolution2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475083in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{9.600083in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{9.725083in}{3.468704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.787583in,y=3.424954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAFT~\cite{teedRAFTRecurrentAllPairs2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475083in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{9.600083in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{9.725083in}{3.206204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.787583in,y=3.162454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPFlow~\cite{morimitsuDPFlowAdaptiveOptical2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475083in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{9.600083in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{9.725083in}{2.943704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.787583in,y=2.899954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT~\cite{wangSEARAFTSimpleEfficient2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475083in}{2.681204in}}%
\pgfpathlineto{\pgfqpoint{9.600083in}{2.681204in}}%
\pgfpathlineto{\pgfqpoint{9.725083in}{2.681204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.787583in,y=2.637454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT (C)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/wwnrdkgqqmewdwffuhre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.566327in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.566327in}{0.470389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031493in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.132607in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.233720in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.334833in,y=0.338445in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.683163in,y=0.147704in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Input scaling factor}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{0.623744in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.623744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240053in, y=0.570938in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{1.645385in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.645385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358340in, y=1.592579in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{2.746898in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.746898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282299in, y=2.694091in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184498in,y=2.035195in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized runtime, $s/\textit{scale}^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.534926in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{1.534926in}}{\pgfqpoint{1.053143in}{1.539317in}}{\pgfqpoint{1.060956in}{1.547130in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{1.554944in}}{\pgfqpoint{1.073160in}{1.565543in}}{\pgfqpoint{1.073160in}{1.576593in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{1.587643in}}{\pgfqpoint{1.068770in}{1.598242in}}{\pgfqpoint{1.060956in}{1.606056in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{1.613869in}}{\pgfqpoint{1.042544in}{1.618260in}}{\pgfqpoint{1.031493in}{1.618260in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{1.618260in}}{\pgfqpoint{1.009844in}{1.613869in}}{\pgfqpoint{1.002031in}{1.606056in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{1.598242in}}{\pgfqpoint{0.989827in}{1.587643in}}{\pgfqpoint{0.989827in}{1.576593in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{1.565543in}}{\pgfqpoint{0.994217in}{1.554944in}}{\pgfqpoint{1.002031in}{1.547130in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{1.539317in}}{\pgfqpoint{1.020443in}{1.534926in}}{\pgfqpoint{1.031493in}{1.534926in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.534926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{1.332187in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{1.332187in}}{\pgfqpoint{4.154256in}{1.336578in}}{\pgfqpoint{4.162069in}{1.344391in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{1.352205in}}{\pgfqpoint{4.174273in}{1.362804in}}{\pgfqpoint{4.174273in}{1.373854in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{1.384904in}}{\pgfqpoint{4.169883in}{1.395503in}}{\pgfqpoint{4.162069in}{1.403317in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{1.411130in}}{\pgfqpoint{4.143657in}{1.415521in}}{\pgfqpoint{4.132607in}{1.415521in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{1.415521in}}{\pgfqpoint{4.110958in}{1.411130in}}{\pgfqpoint{4.103144in}{1.403317in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{1.395503in}}{\pgfqpoint{4.090940in}{1.384904in}}{\pgfqpoint{4.090940in}{1.373854in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{1.362804in}}{\pgfqpoint{4.095330in}{1.352205in}}{\pgfqpoint{4.103144in}{1.344391in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{1.336578in}}{\pgfqpoint{4.121557in}{1.332187in}}{\pgfqpoint{4.132607in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.332187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{1.167916in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{1.167916in}}{\pgfqpoint{7.255369in}{1.172306in}}{\pgfqpoint{7.263183in}{1.180120in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{1.187933in}}{\pgfqpoint{7.275387in}{1.198532in}}{\pgfqpoint{7.275387in}{1.209583in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{1.220633in}}{\pgfqpoint{7.270996in}{1.231232in}}{\pgfqpoint{7.263183in}{1.239045in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{1.246859in}}{\pgfqpoint{7.244770in}{1.251249in}}{\pgfqpoint{7.233720in}{1.251249in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{1.251249in}}{\pgfqpoint{7.212071in}{1.246859in}}{\pgfqpoint{7.204257in}{1.239045in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{1.231232in}}{\pgfqpoint{7.192053in}{1.220633in}}{\pgfqpoint{7.192053in}{1.209583in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{1.198532in}}{\pgfqpoint{7.196443in}{1.187933in}}{\pgfqpoint{7.204257in}{1.180120in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{1.172306in}}{\pgfqpoint{7.222670in}{1.167916in}}{\pgfqpoint{7.233720in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.167916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{1.062381in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{1.062381in}}{\pgfqpoint{10.356482in}{1.066771in}}{\pgfqpoint{10.364296in}{1.074585in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{1.082399in}}{\pgfqpoint{10.376500in}{1.092998in}}{\pgfqpoint{10.376500in}{1.104048in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{1.115098in}}{\pgfqpoint{10.372109in}{1.125697in}}{\pgfqpoint{10.364296in}{1.133511in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{1.141324in}}{\pgfqpoint{10.345883in}{1.145714in}}{\pgfqpoint{10.334833in}{1.145714in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{1.145714in}}{\pgfqpoint{10.313184in}{1.141324in}}{\pgfqpoint{10.305370in}{1.133511in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{1.125697in}}{\pgfqpoint{10.293166in}{1.115098in}}{\pgfqpoint{10.293166in}{1.104048in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{1.092998in}}{\pgfqpoint{10.297557in}{1.082399in}}{\pgfqpoint{10.305370in}{1.074585in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{1.066771in}}{\pgfqpoint{10.323783in}{1.062381in}}{\pgfqpoint{10.334833in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.062381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.916931in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{1.916931in}}{\pgfqpoint{1.053143in}{1.921321in}}{\pgfqpoint{1.060956in}{1.929135in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{1.936948in}}{\pgfqpoint{1.073160in}{1.947547in}}{\pgfqpoint{1.073160in}{1.958597in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{1.969647in}}{\pgfqpoint{1.068770in}{1.980246in}}{\pgfqpoint{1.060956in}{1.988060in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{1.995874in}}{\pgfqpoint{1.042544in}{2.000264in}}{\pgfqpoint{1.031493in}{2.000264in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{2.000264in}}{\pgfqpoint{1.009844in}{1.995874in}}{\pgfqpoint{1.002031in}{1.988060in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{1.980246in}}{\pgfqpoint{0.989827in}{1.969647in}}{\pgfqpoint{0.989827in}{1.958597in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{1.947547in}}{\pgfqpoint{0.994217in}{1.936948in}}{\pgfqpoint{1.002031in}{1.929135in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{1.921321in}}{\pgfqpoint{1.020443in}{1.916931in}}{\pgfqpoint{1.031493in}{1.916931in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.916931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{1.555846in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{1.555846in}}{\pgfqpoint{4.154256in}{1.560236in}}{\pgfqpoint{4.162069in}{1.568050in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{1.575864in}}{\pgfqpoint{4.174273in}{1.586463in}}{\pgfqpoint{4.174273in}{1.597513in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{1.608563in}}{\pgfqpoint{4.169883in}{1.619162in}}{\pgfqpoint{4.162069in}{1.626976in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{1.634789in}}{\pgfqpoint{4.143657in}{1.639179in}}{\pgfqpoint{4.132607in}{1.639179in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{1.639179in}}{\pgfqpoint{4.110958in}{1.634789in}}{\pgfqpoint{4.103144in}{1.626976in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{1.619162in}}{\pgfqpoint{4.090940in}{1.608563in}}{\pgfqpoint{4.090940in}{1.597513in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{1.586463in}}{\pgfqpoint{4.095330in}{1.575864in}}{\pgfqpoint{4.103144in}{1.568050in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{1.560236in}}{\pgfqpoint{4.121557in}{1.555846in}}{\pgfqpoint{4.132607in}{1.555846in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.555846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{1.470036in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{1.470036in}}{\pgfqpoint{7.255369in}{1.474426in}}{\pgfqpoint{7.263183in}{1.482239in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{1.490053in}}{\pgfqpoint{7.275387in}{1.500652in}}{\pgfqpoint{7.275387in}{1.511702in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{1.522752in}}{\pgfqpoint{7.270996in}{1.533351in}}{\pgfqpoint{7.263183in}{1.541165in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{1.548979in}}{\pgfqpoint{7.244770in}{1.553369in}}{\pgfqpoint{7.233720in}{1.553369in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{1.553369in}}{\pgfqpoint{7.212071in}{1.548979in}}{\pgfqpoint{7.204257in}{1.541165in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{1.533351in}}{\pgfqpoint{7.192053in}{1.522752in}}{\pgfqpoint{7.192053in}{1.511702in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{1.500652in}}{\pgfqpoint{7.196443in}{1.490053in}}{\pgfqpoint{7.204257in}{1.482239in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{1.474426in}}{\pgfqpoint{7.222670in}{1.470036in}}{\pgfqpoint{7.233720in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.470036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{0.830040in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{0.830040in}}{\pgfqpoint{4.154256in}{0.834431in}}{\pgfqpoint{4.162069in}{0.842244in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{0.850058in}}{\pgfqpoint{4.174273in}{0.860657in}}{\pgfqpoint{4.174273in}{0.871707in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{0.882757in}}{\pgfqpoint{4.169883in}{0.893356in}}{\pgfqpoint{4.162069in}{0.901170in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{0.908983in}}{\pgfqpoint{4.143657in}{0.913374in}}{\pgfqpoint{4.132607in}{0.913374in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{0.913374in}}{\pgfqpoint{4.110958in}{0.908983in}}{\pgfqpoint{4.103144in}{0.901170in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{0.893356in}}{\pgfqpoint{4.090940in}{0.882757in}}{\pgfqpoint{4.090940in}{0.871707in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{0.860657in}}{\pgfqpoint{4.095330in}{0.850058in}}{\pgfqpoint{4.103144in}{0.842244in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{0.834431in}}{\pgfqpoint{4.121557in}{0.830040in}}{\pgfqpoint{4.132607in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.830040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{0.905048in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{0.905048in}}{\pgfqpoint{10.356482in}{0.909439in}}{\pgfqpoint{10.364296in}{0.917252in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{0.925066in}}{\pgfqpoint{10.376500in}{0.935665in}}{\pgfqpoint{10.376500in}{0.946715in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{0.957765in}}{\pgfqpoint{10.372109in}{0.968364in}}{\pgfqpoint{10.364296in}{0.976178in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{0.983992in}}{\pgfqpoint{10.345883in}{0.988382in}}{\pgfqpoint{10.334833in}{0.988382in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{0.988382in}}{\pgfqpoint{10.313184in}{0.983992in}}{\pgfqpoint{10.305370in}{0.976178in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{0.968364in}}{\pgfqpoint{10.293166in}{0.957765in}}{\pgfqpoint{10.293166in}{0.946715in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{0.935665in}}{\pgfqpoint{10.297557in}{0.925066in}}{\pgfqpoint{10.305370in}{0.917252in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{0.909439in}}{\pgfqpoint{10.323783in}{0.905048in}}{\pgfqpoint{10.334833in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.905048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{0.839627in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{0.839627in}}{\pgfqpoint{7.255369in}{0.844018in}}{\pgfqpoint{7.263183in}{0.851831in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{0.859645in}}{\pgfqpoint{7.275387in}{0.870244in}}{\pgfqpoint{7.275387in}{0.881294in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{0.892344in}}{\pgfqpoint{7.270996in}{0.902943in}}{\pgfqpoint{7.263183in}{0.910757in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{0.918570in}}{\pgfqpoint{7.244770in}{0.922961in}}{\pgfqpoint{7.233720in}{0.922961in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{0.922961in}}{\pgfqpoint{7.212071in}{0.918570in}}{\pgfqpoint{7.204257in}{0.910757in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{0.902943in}}{\pgfqpoint{7.192053in}{0.892344in}}{\pgfqpoint{7.192053in}{0.881294in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{0.870244in}}{\pgfqpoint{7.196443in}{0.859645in}}{\pgfqpoint{7.204257in}{0.851831in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{0.844018in}}{\pgfqpoint{7.222670in}{0.839627in}}{\pgfqpoint{7.233720in}{0.839627in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.839627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.897397in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{0.897397in}}{\pgfqpoint{1.053143in}{0.901787in}}{\pgfqpoint{1.060956in}{0.909601in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{0.917414in}}{\pgfqpoint{1.073160in}{0.928013in}}{\pgfqpoint{1.073160in}{0.939063in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{0.950113in}}{\pgfqpoint{1.068770in}{0.960712in}}{\pgfqpoint{1.060956in}{0.968526in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{0.976340in}}{\pgfqpoint{1.042544in}{0.980730in}}{\pgfqpoint{1.031493in}{0.980730in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{0.980730in}}{\pgfqpoint{1.009844in}{0.976340in}}{\pgfqpoint{1.002031in}{0.968526in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{0.960712in}}{\pgfqpoint{0.989827in}{0.950113in}}{\pgfqpoint{0.989827in}{0.939063in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{0.928013in}}{\pgfqpoint{0.994217in}{0.917414in}}{\pgfqpoint{1.002031in}{0.909601in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{0.901787in}}{\pgfqpoint{1.020443in}{0.897397in}}{\pgfqpoint{1.031493in}{0.897397in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{0.897397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{3.416078in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{3.416078in}}{\pgfqpoint{7.255369in}{3.420469in}}{\pgfqpoint{7.263183in}{3.428282in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{3.436096in}}{\pgfqpoint{7.275387in}{3.446695in}}{\pgfqpoint{7.275387in}{3.457745in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{3.468795in}}{\pgfqpoint{7.270996in}{3.479394in}}{\pgfqpoint{7.263183in}{3.487208in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{3.495021in}}{\pgfqpoint{7.244770in}{3.499412in}}{\pgfqpoint{7.233720in}{3.499412in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{3.499412in}}{\pgfqpoint{7.212071in}{3.495021in}}{\pgfqpoint{7.204257in}{3.487208in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{3.479394in}}{\pgfqpoint{7.192053in}{3.468795in}}{\pgfqpoint{7.192053in}{3.457745in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{3.446695in}}{\pgfqpoint{7.196443in}{3.436096in}}{\pgfqpoint{7.204257in}{3.428282in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{3.420469in}}{\pgfqpoint{7.222670in}{3.416078in}}{\pgfqpoint{7.233720in}{3.416078in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{3.416078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.262504in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{2.262504in}}{\pgfqpoint{1.053143in}{2.266894in}}{\pgfqpoint{1.060956in}{2.274708in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{2.282521in}}{\pgfqpoint{1.073160in}{2.293120in}}{\pgfqpoint{1.073160in}{2.304170in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{2.315221in}}{\pgfqpoint{1.068770in}{2.325820in}}{\pgfqpoint{1.060956in}{2.333633in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{2.341447in}}{\pgfqpoint{1.042544in}{2.345837in}}{\pgfqpoint{1.031493in}{2.345837in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{2.345837in}}{\pgfqpoint{1.009844in}{2.341447in}}{\pgfqpoint{1.002031in}{2.333633in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{2.325820in}}{\pgfqpoint{0.989827in}{2.315221in}}{\pgfqpoint{0.989827in}{2.304170in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{2.293120in}}{\pgfqpoint{0.994217in}{2.282521in}}{\pgfqpoint{1.002031in}{2.274708in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{2.266894in}}{\pgfqpoint{1.020443in}{2.262504in}}{\pgfqpoint{1.031493in}{2.262504in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{2.262504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{2.476404in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{2.476404in}}{\pgfqpoint{4.154256in}{2.480794in}}{\pgfqpoint{4.162069in}{2.488607in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{2.496421in}}{\pgfqpoint{4.174273in}{2.507020in}}{\pgfqpoint{4.174273in}{2.518070in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{2.529120in}}{\pgfqpoint{4.169883in}{2.539719in}}{\pgfqpoint{4.162069in}{2.547533in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{2.555347in}}{\pgfqpoint{4.143657in}{2.559737in}}{\pgfqpoint{4.132607in}{2.559737in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{2.559737in}}{\pgfqpoint{4.110958in}{2.555347in}}{\pgfqpoint{4.103144in}{2.547533in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{2.539719in}}{\pgfqpoint{4.090940in}{2.529120in}}{\pgfqpoint{4.090940in}{2.518070in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{2.507020in}}{\pgfqpoint{4.095330in}{2.496421in}}{\pgfqpoint{4.103144in}{2.488607in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{2.480794in}}{\pgfqpoint{4.121557in}{2.476404in}}{\pgfqpoint{4.132607in}{2.476404in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{2.476404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{2.749536in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{2.749536in}}{\pgfqpoint{4.154256in}{2.753926in}}{\pgfqpoint{4.162069in}{2.761740in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{2.769553in}}{\pgfqpoint{4.174273in}{2.780153in}}{\pgfqpoint{4.174273in}{2.791203in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{2.802253in}}{\pgfqpoint{4.169883in}{2.812852in}}{\pgfqpoint{4.162069in}{2.820665in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{2.828479in}}{\pgfqpoint{4.143657in}{2.832869in}}{\pgfqpoint{4.132607in}{2.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{2.832869in}}{\pgfqpoint{4.110958in}{2.828479in}}{\pgfqpoint{4.103144in}{2.820665in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{2.812852in}}{\pgfqpoint{4.090940in}{2.802253in}}{\pgfqpoint{4.090940in}{2.791203in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{2.780153in}}{\pgfqpoint{4.095330in}{2.769553in}}{\pgfqpoint{4.103144in}{2.761740in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{2.753926in}}{\pgfqpoint{4.121557in}{2.749536in}}{\pgfqpoint{4.132607in}{2.749536in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{2.749536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{2.740208in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{2.740208in}}{\pgfqpoint{7.255369in}{2.744598in}}{\pgfqpoint{7.263183in}{2.752411in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{2.760225in}}{\pgfqpoint{7.275387in}{2.770824in}}{\pgfqpoint{7.275387in}{2.781874in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{2.792924in}}{\pgfqpoint{7.270996in}{2.803523in}}{\pgfqpoint{7.263183in}{2.811337in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{2.819151in}}{\pgfqpoint{7.244770in}{2.823541in}}{\pgfqpoint{7.233720in}{2.823541in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{2.823541in}}{\pgfqpoint{7.212071in}{2.819151in}}{\pgfqpoint{7.204257in}{2.811337in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{2.803523in}}{\pgfqpoint{7.192053in}{2.792924in}}{\pgfqpoint{7.192053in}{2.781874in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{2.770824in}}{\pgfqpoint{7.196443in}{2.760225in}}{\pgfqpoint{7.204257in}{2.752411in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{2.744598in}}{\pgfqpoint{7.222670in}{2.740208in}}{\pgfqpoint{7.233720in}{2.740208in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{2.740208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.899246in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{2.899246in}}{\pgfqpoint{1.053143in}{2.903637in}}{\pgfqpoint{1.060956in}{2.911450in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{2.919264in}}{\pgfqpoint{1.073160in}{2.929863in}}{\pgfqpoint{1.073160in}{2.940913in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{2.951963in}}{\pgfqpoint{1.068770in}{2.962562in}}{\pgfqpoint{1.060956in}{2.970376in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{2.978189in}}{\pgfqpoint{1.042544in}{2.982580in}}{\pgfqpoint{1.031493in}{2.982580in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{2.982580in}}{\pgfqpoint{1.009844in}{2.978189in}}{\pgfqpoint{1.002031in}{2.970376in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{2.962562in}}{\pgfqpoint{0.989827in}{2.951963in}}{\pgfqpoint{0.989827in}{2.940913in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{2.929863in}}{\pgfqpoint{0.994217in}{2.919264in}}{\pgfqpoint{1.002031in}{2.911450in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{2.903637in}}{\pgfqpoint{1.020443in}{2.899246in}}{\pgfqpoint{1.031493in}{2.899246in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{2.899246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{1.355045in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{1.355045in}}{\pgfqpoint{7.255369in}{1.359435in}}{\pgfqpoint{7.263183in}{1.367249in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{1.375062in}}{\pgfqpoint{7.275387in}{1.385661in}}{\pgfqpoint{7.275387in}{1.396711in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{1.407761in}}{\pgfqpoint{7.270996in}{1.418360in}}{\pgfqpoint{7.263183in}{1.426174in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{1.433988in}}{\pgfqpoint{7.244770in}{1.438378in}}{\pgfqpoint{7.233720in}{1.438378in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{1.438378in}}{\pgfqpoint{7.212071in}{1.433988in}}{\pgfqpoint{7.204257in}{1.426174in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{1.418360in}}{\pgfqpoint{7.192053in}{1.407761in}}{\pgfqpoint{7.192053in}{1.396711in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{1.385661in}}{\pgfqpoint{7.196443in}{1.375062in}}{\pgfqpoint{7.204257in}{1.367249in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{1.359435in}}{\pgfqpoint{7.222670in}{1.355045in}}{\pgfqpoint{7.233720in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.355045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{1.379380in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{1.379380in}}{\pgfqpoint{4.154256in}{1.383770in}}{\pgfqpoint{4.162069in}{1.391584in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{1.399397in}}{\pgfqpoint{4.174273in}{1.409996in}}{\pgfqpoint{4.174273in}{1.421047in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{1.432097in}}{\pgfqpoint{4.169883in}{1.442696in}}{\pgfqpoint{4.162069in}{1.450509in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{1.458323in}}{\pgfqpoint{4.143657in}{1.462713in}}{\pgfqpoint{4.132607in}{1.462713in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{1.462713in}}{\pgfqpoint{4.110958in}{1.458323in}}{\pgfqpoint{4.103144in}{1.450509in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{1.442696in}}{\pgfqpoint{4.090940in}{1.432097in}}{\pgfqpoint{4.090940in}{1.421047in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{1.409996in}}{\pgfqpoint{4.095330in}{1.399397in}}{\pgfqpoint{4.103144in}{1.391584in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{1.383770in}}{\pgfqpoint{4.121557in}{1.379380in}}{\pgfqpoint{4.132607in}{1.379380in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.379380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.526625in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{1.526625in}}{\pgfqpoint{1.053143in}{1.531015in}}{\pgfqpoint{1.060956in}{1.538829in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{1.546642in}}{\pgfqpoint{1.073160in}{1.557242in}}{\pgfqpoint{1.073160in}{1.568292in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{1.579342in}}{\pgfqpoint{1.068770in}{1.589941in}}{\pgfqpoint{1.060956in}{1.597754in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{1.605568in}}{\pgfqpoint{1.042544in}{1.609958in}}{\pgfqpoint{1.031493in}{1.609958in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{1.609958in}}{\pgfqpoint{1.009844in}{1.605568in}}{\pgfqpoint{1.002031in}{1.597754in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{1.589941in}}{\pgfqpoint{0.989827in}{1.579342in}}{\pgfqpoint{0.989827in}{1.568292in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{1.557242in}}{\pgfqpoint{0.994217in}{1.546642in}}{\pgfqpoint{1.002031in}{1.538829in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{1.531015in}}{\pgfqpoint{1.020443in}{1.526625in}}{\pgfqpoint{1.031493in}{1.526625in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.526625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{1.245548in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{1.245548in}}{\pgfqpoint{10.356482in}{1.249938in}}{\pgfqpoint{10.364296in}{1.257751in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{1.265565in}}{\pgfqpoint{10.376500in}{1.276164in}}{\pgfqpoint{10.376500in}{1.287214in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{1.298264in}}{\pgfqpoint{10.372109in}{1.308863in}}{\pgfqpoint{10.364296in}{1.316677in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{1.324491in}}{\pgfqpoint{10.345883in}{1.328881in}}{\pgfqpoint{10.334833in}{1.328881in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{1.328881in}}{\pgfqpoint{10.313184in}{1.324491in}}{\pgfqpoint{10.305370in}{1.316677in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{1.308863in}}{\pgfqpoint{10.293166in}{1.298264in}}{\pgfqpoint{10.293166in}{1.287214in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{1.276164in}}{\pgfqpoint{10.297557in}{1.265565in}}{\pgfqpoint{10.305370in}{1.257751in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{1.249938in}}{\pgfqpoint{10.323783in}{1.245548in}}{\pgfqpoint{10.334833in}{1.245548in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.245548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{1.603345in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{1.603345in}}{\pgfqpoint{10.356482in}{1.607735in}}{\pgfqpoint{10.364296in}{1.615549in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{1.623362in}}{\pgfqpoint{10.376500in}{1.633961in}}{\pgfqpoint{10.376500in}{1.645012in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{1.656062in}}{\pgfqpoint{10.372109in}{1.666661in}}{\pgfqpoint{10.364296in}{1.674474in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{1.682288in}}{\pgfqpoint{10.345883in}{1.686678in}}{\pgfqpoint{10.334833in}{1.686678in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{1.686678in}}{\pgfqpoint{10.313184in}{1.682288in}}{\pgfqpoint{10.305370in}{1.674474in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{1.666661in}}{\pgfqpoint{10.293166in}{1.656062in}}{\pgfqpoint{10.293166in}{1.645012in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{1.633961in}}{\pgfqpoint{10.297557in}{1.623362in}}{\pgfqpoint{10.305370in}{1.615549in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{1.607735in}}{\pgfqpoint{10.323783in}{1.603345in}}{\pgfqpoint{10.334833in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.603345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{1.620945in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{1.620945in}}{\pgfqpoint{7.255369in}{1.625335in}}{\pgfqpoint{7.263183in}{1.633149in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{1.640962in}}{\pgfqpoint{7.275387in}{1.651561in}}{\pgfqpoint{7.275387in}{1.662611in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{1.673661in}}{\pgfqpoint{7.270996in}{1.684260in}}{\pgfqpoint{7.263183in}{1.692074in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{1.699888in}}{\pgfqpoint{7.244770in}{1.704278in}}{\pgfqpoint{7.233720in}{1.704278in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{1.704278in}}{\pgfqpoint{7.212071in}{1.699888in}}{\pgfqpoint{7.204257in}{1.692074in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{1.684260in}}{\pgfqpoint{7.192053in}{1.673661in}}{\pgfqpoint{7.192053in}{1.662611in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{1.651561in}}{\pgfqpoint{7.196443in}{1.640962in}}{\pgfqpoint{7.204257in}{1.633149in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{1.625335in}}{\pgfqpoint{7.222670in}{1.620945in}}{\pgfqpoint{7.233720in}{1.620945in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.620945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{1.721647in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{1.721647in}}{\pgfqpoint{4.154256in}{1.726037in}}{\pgfqpoint{4.162069in}{1.733851in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{1.741664in}}{\pgfqpoint{4.174273in}{1.752263in}}{\pgfqpoint{4.174273in}{1.763313in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{1.774364in}}{\pgfqpoint{4.169883in}{1.784963in}}{\pgfqpoint{4.162069in}{1.792776in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{1.800590in}}{\pgfqpoint{4.143657in}{1.804980in}}{\pgfqpoint{4.132607in}{1.804980in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{1.804980in}}{\pgfqpoint{4.110958in}{1.800590in}}{\pgfqpoint{4.103144in}{1.792776in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{1.784963in}}{\pgfqpoint{4.090940in}{1.774364in}}{\pgfqpoint{4.090940in}{1.763313in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{1.752263in}}{\pgfqpoint{4.095330in}{1.741664in}}{\pgfqpoint{4.103144in}{1.733851in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{1.726037in}}{\pgfqpoint{4.121557in}{1.721647in}}{\pgfqpoint{4.132607in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.721647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.164718in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{2.164718in}}{\pgfqpoint{1.053143in}{2.169108in}}{\pgfqpoint{1.060956in}{2.176922in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{2.184736in}}{\pgfqpoint{1.073160in}{2.195335in}}{\pgfqpoint{1.073160in}{2.206385in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{2.217435in}}{\pgfqpoint{1.068770in}{2.228034in}}{\pgfqpoint{1.060956in}{2.235848in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{2.243661in}}{\pgfqpoint{1.042544in}{2.248052in}}{\pgfqpoint{1.031493in}{2.248052in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{2.248052in}}{\pgfqpoint{1.009844in}{2.243661in}}{\pgfqpoint{1.002031in}{2.235848in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{2.228034in}}{\pgfqpoint{0.989827in}{2.217435in}}{\pgfqpoint{0.989827in}{2.206385in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{2.195335in}}{\pgfqpoint{0.994217in}{2.184736in}}{\pgfqpoint{1.002031in}{2.176922in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{2.169108in}}{\pgfqpoint{1.020443in}{2.164718in}}{\pgfqpoint{1.031493in}{2.164718in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{2.164718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.685142in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{0.685142in}}{\pgfqpoint{1.053143in}{0.689533in}}{\pgfqpoint{1.060956in}{0.697346in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{0.705160in}}{\pgfqpoint{1.073160in}{0.715759in}}{\pgfqpoint{1.073160in}{0.726809in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{0.737859in}}{\pgfqpoint{1.068770in}{0.748458in}}{\pgfqpoint{1.060956in}{0.756272in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{0.764085in}}{\pgfqpoint{1.042544in}{0.768476in}}{\pgfqpoint{1.031493in}{0.768476in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{0.768476in}}{\pgfqpoint{1.009844in}{0.764085in}}{\pgfqpoint{1.002031in}{0.756272in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{0.748458in}}{\pgfqpoint{0.989827in}{0.737859in}}{\pgfqpoint{0.989827in}{0.726809in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{0.715759in}}{\pgfqpoint{0.994217in}{0.705160in}}{\pgfqpoint{1.002031in}{0.697346in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{0.689533in}}{\pgfqpoint{1.020443in}{0.685142in}}{\pgfqpoint{1.031493in}{0.685142in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{0.685142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{0.570977in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{0.570977in}}{\pgfqpoint{4.154256in}{0.575368in}}{\pgfqpoint{4.162069in}{0.583181in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{0.590995in}}{\pgfqpoint{4.174273in}{0.601594in}}{\pgfqpoint{4.174273in}{0.612644in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{0.623694in}}{\pgfqpoint{4.169883in}{0.634293in}}{\pgfqpoint{4.162069in}{0.642107in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{0.649921in}}{\pgfqpoint{4.143657in}{0.654311in}}{\pgfqpoint{4.132607in}{0.654311in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{0.654311in}}{\pgfqpoint{4.110958in}{0.649921in}}{\pgfqpoint{4.103144in}{0.642107in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{0.634293in}}{\pgfqpoint{4.090940in}{0.623694in}}{\pgfqpoint{4.090940in}{0.612644in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{0.601594in}}{\pgfqpoint{4.095330in}{0.590995in}}{\pgfqpoint{4.103144in}{0.583181in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{0.575368in}}{\pgfqpoint{4.121557in}{0.570977in}}{\pgfqpoint{4.132607in}{0.570977in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.570977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{0.571923in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{0.571923in}}{\pgfqpoint{7.255369in}{0.576313in}}{\pgfqpoint{7.263183in}{0.584126in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{0.591940in}}{\pgfqpoint{7.275387in}{0.602539in}}{\pgfqpoint{7.275387in}{0.613589in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{0.624639in}}{\pgfqpoint{7.270996in}{0.635238in}}{\pgfqpoint{7.263183in}{0.643052in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{0.650866in}}{\pgfqpoint{7.244770in}{0.655256in}}{\pgfqpoint{7.233720in}{0.655256in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{0.655256in}}{\pgfqpoint{7.212071in}{0.650866in}}{\pgfqpoint{7.204257in}{0.643052in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{0.635238in}}{\pgfqpoint{7.192053in}{0.624639in}}{\pgfqpoint{7.192053in}{0.613589in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{0.602539in}}{\pgfqpoint{7.196443in}{0.591940in}}{\pgfqpoint{7.204257in}{0.584126in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{0.576313in}}{\pgfqpoint{7.222670in}{0.571923in}}{\pgfqpoint{7.233720in}{0.571923in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.571923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{0.624290in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{0.624290in}}{\pgfqpoint{10.356482in}{0.628681in}}{\pgfqpoint{10.364296in}{0.636494in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{0.644308in}}{\pgfqpoint{10.376500in}{0.654907in}}{\pgfqpoint{10.376500in}{0.665957in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{0.677007in}}{\pgfqpoint{10.372109in}{0.687606in}}{\pgfqpoint{10.364296in}{0.695420in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{0.703233in}}{\pgfqpoint{10.345883in}{0.707624in}}{\pgfqpoint{10.334833in}{0.707624in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{0.707624in}}{\pgfqpoint{10.313184in}{0.703233in}}{\pgfqpoint{10.305370in}{0.695420in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{0.687606in}}{\pgfqpoint{10.293166in}{0.677007in}}{\pgfqpoint{10.293166in}{0.665957in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{0.654907in}}{\pgfqpoint{10.297557in}{0.644308in}}{\pgfqpoint{10.305370in}{0.636494in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{0.628681in}}{\pgfqpoint{10.323783in}{0.624290in}}{\pgfqpoint{10.334833in}{0.624290in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.624290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.685575in}}%
\pgfpathcurveto{\pgfqpoint{1.042544in}{0.685575in}}{\pgfqpoint{1.053143in}{0.689965in}}{\pgfqpoint{1.060956in}{0.697779in}}%
\pgfpathcurveto{\pgfqpoint{1.068770in}{0.705592in}}{\pgfqpoint{1.073160in}{0.716191in}}{\pgfqpoint{1.073160in}{0.727241in}}%
\pgfpathcurveto{\pgfqpoint{1.073160in}{0.738292in}}{\pgfqpoint{1.068770in}{0.748891in}}{\pgfqpoint{1.060956in}{0.756704in}}%
\pgfpathcurveto{\pgfqpoint{1.053143in}{0.764518in}}{\pgfqpoint{1.042544in}{0.768908in}}{\pgfqpoint{1.031493in}{0.768908in}}%
\pgfpathcurveto{\pgfqpoint{1.020443in}{0.768908in}}{\pgfqpoint{1.009844in}{0.764518in}}{\pgfqpoint{1.002031in}{0.756704in}}%
\pgfpathcurveto{\pgfqpoint{0.994217in}{0.748891in}}{\pgfqpoint{0.989827in}{0.738292in}}{\pgfqpoint{0.989827in}{0.727241in}}%
\pgfpathcurveto{\pgfqpoint{0.989827in}{0.716191in}}{\pgfqpoint{0.994217in}{0.705592in}}{\pgfqpoint{1.002031in}{0.697779in}}%
\pgfpathcurveto{\pgfqpoint{1.009844in}{0.689965in}}{\pgfqpoint{1.020443in}{0.685575in}}{\pgfqpoint{1.031493in}{0.685575in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{0.685575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132607in}{0.675103in}}%
\pgfpathcurveto{\pgfqpoint{4.143657in}{0.675103in}}{\pgfqpoint{4.154256in}{0.679494in}}{\pgfqpoint{4.162069in}{0.687307in}}%
\pgfpathcurveto{\pgfqpoint{4.169883in}{0.695121in}}{\pgfqpoint{4.174273in}{0.705720in}}{\pgfqpoint{4.174273in}{0.716770in}}%
\pgfpathcurveto{\pgfqpoint{4.174273in}{0.727820in}}{\pgfqpoint{4.169883in}{0.738419in}}{\pgfqpoint{4.162069in}{0.746233in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{0.754047in}}{\pgfqpoint{4.143657in}{0.758437in}}{\pgfqpoint{4.132607in}{0.758437in}}%
\pgfpathcurveto{\pgfqpoint{4.121557in}{0.758437in}}{\pgfqpoint{4.110958in}{0.754047in}}{\pgfqpoint{4.103144in}{0.746233in}}%
\pgfpathcurveto{\pgfqpoint{4.095330in}{0.738419in}}{\pgfqpoint{4.090940in}{0.727820in}}{\pgfqpoint{4.090940in}{0.716770in}}%
\pgfpathcurveto{\pgfqpoint{4.090940in}{0.705720in}}{\pgfqpoint{4.095330in}{0.695121in}}{\pgfqpoint{4.103144in}{0.687307in}}%
\pgfpathcurveto{\pgfqpoint{4.110958in}{0.679494in}}{\pgfqpoint{4.121557in}{0.675103in}}{\pgfqpoint{4.132607in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.675103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233720in}{0.640112in}}%
\pgfpathcurveto{\pgfqpoint{7.244770in}{0.640112in}}{\pgfqpoint{7.255369in}{0.644502in}}{\pgfqpoint{7.263183in}{0.652316in}}%
\pgfpathcurveto{\pgfqpoint{7.270996in}{0.660129in}}{\pgfqpoint{7.275387in}{0.670729in}}{\pgfqpoint{7.275387in}{0.681779in}}%
\pgfpathcurveto{\pgfqpoint{7.275387in}{0.692829in}}{\pgfqpoint{7.270996in}{0.703428in}}{\pgfqpoint{7.263183in}{0.711241in}}%
\pgfpathcurveto{\pgfqpoint{7.255369in}{0.719055in}}{\pgfqpoint{7.244770in}{0.723445in}}{\pgfqpoint{7.233720in}{0.723445in}}%
\pgfpathcurveto{\pgfqpoint{7.222670in}{0.723445in}}{\pgfqpoint{7.212071in}{0.719055in}}{\pgfqpoint{7.204257in}{0.711241in}}%
\pgfpathcurveto{\pgfqpoint{7.196443in}{0.703428in}}{\pgfqpoint{7.192053in}{0.692829in}}{\pgfqpoint{7.192053in}{0.681779in}}%
\pgfpathcurveto{\pgfqpoint{7.192053in}{0.670729in}}{\pgfqpoint{7.196443in}{0.660129in}}{\pgfqpoint{7.204257in}{0.652316in}}%
\pgfpathcurveto{\pgfqpoint{7.212071in}{0.644502in}}{\pgfqpoint{7.222670in}{0.640112in}}{\pgfqpoint{7.233720in}{0.640112in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.640112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334833in}{0.692898in}}%
\pgfpathcurveto{\pgfqpoint{10.345883in}{0.692898in}}{\pgfqpoint{10.356482in}{0.697288in}}{\pgfqpoint{10.364296in}{0.705102in}}%
\pgfpathcurveto{\pgfqpoint{10.372109in}{0.712916in}}{\pgfqpoint{10.376500in}{0.723515in}}{\pgfqpoint{10.376500in}{0.734565in}}%
\pgfpathcurveto{\pgfqpoint{10.376500in}{0.745615in}}{\pgfqpoint{10.372109in}{0.756214in}}{\pgfqpoint{10.364296in}{0.764028in}}%
\pgfpathcurveto{\pgfqpoint{10.356482in}{0.771841in}}{\pgfqpoint{10.345883in}{0.776231in}}{\pgfqpoint{10.334833in}{0.776231in}}%
\pgfpathcurveto{\pgfqpoint{10.323783in}{0.776231in}}{\pgfqpoint{10.313184in}{0.771841in}}{\pgfqpoint{10.305370in}{0.764028in}}%
\pgfpathcurveto{\pgfqpoint{10.297557in}{0.756214in}}{\pgfqpoint{10.293166in}{0.745615in}}{\pgfqpoint{10.293166in}{0.734565in}}%
\pgfpathcurveto{\pgfqpoint{10.293166in}{0.723515in}}{\pgfqpoint{10.297557in}{0.712916in}}{\pgfqpoint{10.305370in}{0.705102in}}%
\pgfpathcurveto{\pgfqpoint{10.313184in}{0.697288in}}{\pgfqpoint{10.323783in}{0.692898in}}{\pgfqpoint{10.334833in}{0.692898in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.692898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.576593in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.373854in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.209583in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.104048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.958597in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.597513in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.511702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.881294in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.946715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.304170in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{2.518070in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{3.457745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.940913in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{2.791203in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{2.781874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{1.568292in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.396711in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.287214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{1.662611in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{1.645012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.726809in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.612644in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.613589in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.665957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566327in}{0.470389in}}{\pgfqpoint{10.233673in}{3.129611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031493in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{4.132607in}{0.716770in}}%
\pgfpathlineto{\pgfqpoint{7.233720in}{0.681779in}}%
\pgfpathlineto{\pgfqpoint{10.334833in}{0.734565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{0.566327in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566327in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.470389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928862in}{2.293704in}}%
\pgfpathlineto{\pgfqpoint{10.713598in}{2.293704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.738598in}{2.293704in}}{\pgfqpoint{10.738598in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{10.738598in}{3.543704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.738598in}{3.568704in}}{\pgfqpoint{10.713598in}{3.568704in}}%
\pgfpathlineto{\pgfqpoint{7.928862in}{3.568704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.903862in}{3.568704in}}{\pgfqpoint{7.903862in}{3.543704in}}%
\pgfpathlineto{\pgfqpoint{7.903862in}{2.318704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.903862in}{2.293704in}}{\pgfqpoint{7.928862in}{2.293704in}}%
\pgfpathlineto{\pgfqpoint{7.928862in}{2.293704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{3.468704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=3.424954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flow-1D~\cite{xuHighResolutionOpticalFlow2021}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{3.206204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=3.162454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HCVFlow~\cite{zhaoHybridCostVolume2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{2.943704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=2.899954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ReCoVEr-CX~\cite{Kiefhaber_2025_ICCV}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{2.681204in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{2.681204in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{2.681204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=2.637454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WAFT~\cite{wangWAFTWarpingAloneField2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953862in}{2.418704in}}%
\pgfpathlineto{\pgfqpoint{8.078862in}{2.418704in}}%
\pgfpathlineto{\pgfqpoint{8.203862in}{2.418704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266362in,y=2.374954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MS-RAFT+~\cite{jahediMSRAFTHighResolution2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475083in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{9.600083in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{9.725083in}{3.468704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.787583in,y=3.424954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAFT~\cite{teedRAFTRecurrentAllPairs2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475083in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{9.600083in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{9.725083in}{3.206204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.787583in,y=3.162454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPFlow~\cite{morimitsuDPFlowAdaptiveOptical2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475083in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{9.600083in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{9.725083in}{2.943704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.787583in,y=2.899954in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT~\cite{wangSEARAFTSimpleEfficient2025}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475083in}{2.681204in}}%
\pgfpathlineto{\pgfqpoint{9.600083in}{2.681204in}}%
\pgfpathlineto{\pgfqpoint{9.725083in}{2.681204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.787583in,y=2.637454in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEA-RAFT (C)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

